Strict-Priority Packet Delay in Switches with Transmit-Ring Buffering

Strict Priority (SP) scheduling is widely used at switch egress to provide low-latency service to high-priority (HP) traffic. Existing deterministic and stochastic latency models typically account for scheduler behavior and packet transmission, but omit a common switch implementation detail: the transmit ring (TXR) between the scheduler and the physical port. Because the switch must prepare the next packet before the current transmission completes, packets already placed in the TXR can further delay HP packets. This changes both the worst-case delay and the per-hop delay distribution of HP packets. This paper identifies this modeling gap, extends standard SP latency models to include the TXR, and validates the revised model through measurements on multiple switches. It also provides a measurement method for estimating the TXR size, a parameter that is often not reported in switch datasheets. The resulting model provides a closer representation of switch behavior for systems that use SP scheduling and require either delay bounds or delay distributions.

==> figures/eight_dataset_cdf_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
height=4.2cm,
width=\columnwidth,
x grid style={drawioGray},
xlabel={\small{Delay ($\mu$s)}},
xmajorgrids,
xmin=3.4216, xmax=33.0424,
xtick style={color=black},
y grid style={drawioGray},
ylabel={},
ymajorgrids,
ymin=-0.0499694856146469, ymax=1.04999854693403,
ytick style={color=black},
legend style={
  fill=white,
  fill opacity=0.8,
  draw=none,
  legend columns=4,
  font=\footnotesize,
  at={(0.98,0.02)},
  anchor=south east,
  /tikz/every even column/.append style={column sep=0.15cm}
}
]
\addlegendimage{line width=0.64pt, solid, color=drawioBlue}
\addlegendentry{1}
\addlegendimage{line width=0.64pt, solid, color=drawioOrange}
\addlegendentry{2}
\addlegendimage{line width=0.64pt, solid, color=drawioGreen}
\addlegendentry{10}
\addlegendimage{line width=0.64pt, solid, color=drawioRed}
\addlegendentry{100}
\addlegendimage{thick, color=black}
\addlegendentry{700B}
\addlegendimage{thick, dashed, color=black}
\addlegendentry{1500B}
\addlegendimage{thick, dotted, color=black}
\addlegendentry{DNC}
\addplot [line width=0.72pt, drawioBlue, const plot mark left, opacity=0.85]
table {%
4.768 3.63279689032586e-05
4.816 0.00504958767755295
4.84 0.0100628473862026
4.856 0.0150761070948523
4.864 0.0201256947724053
4.872 0.025138954481055
4.88 0.0301522141897047
4.888 0.0352018018672576
4.896 0.0402150615759073
4.904 0.045228321284557
4.912 0.0502779089621099
4.92 0.0552911686707596
4.928 0.0603044283794093
4.936 0.0653540160569623
4.936 0.0703672757656119
4.944 0.0753805354742616
4.944 0.0804301231518146
4.952 0.0854433828604643
4.96 0.090456642569114
4.96 0.0955062302466669
4.968 0.100519489955317
4.976 0.105532749663966
4.976 0.110582337341519
4.984 0.115595597050169
4.984 0.120608856758819
4.992 0.125658444436372
5 0.130671704145021
5 0.135684963853671
5.008 0.140734551531224
5.008 0.145747811239874
5.016 0.150761070948523
5.016 0.155774330657173
5.024 0.160823918334726
5.032 0.165837178043376
5.032 0.170850437752025
5.04 0.175900025429578
5.04 0.180913285138228
5.048 0.185926544846878
5.056 0.190976132524431
5.056 0.19598939223308
5.064 0.20100265194173
5.064 0.206052239619283
5.072 0.211065499327933
5.072 0.216078759036582
5.08 0.221128346714135
5.088 0.226141606422785
5.088 0.231154866131435
5.096 0.236204453808988
5.096 0.241217713517637
5.104 0.246230973226287
5.104 0.25128056090384
5.112 0.25629382061249
5.112 0.261307080321139
5.12 0.266356667998692
5.128 0.271369927707342
5.128 0.276383187415992
5.136 0.281432775093545
5.144 0.286446034802194
5.144 0.291459294510844
5.152 0.296472554219494
5.152 0.301522141897047
5.16 0.306535401605696
5.168 0.311548661314346
5.168 0.316598248991899
5.176 0.321611508700549
5.184 0.326624768409198
5.192 0.331674356086751
5.192 0.336687615795401
5.2 0.341700875504051
5.208 0.346750463181604
5.208 0.351763722890253
5.216 0.356776982598903
5.224 0.361826570276456
5.232 0.366839829985106
5.24 0.371853089693755
5.248 0.376902677371308
5.264 0.381915937079958
5.272 0.386929196788608
5.296 0.391978784466161
5.328 0.39699204417481
5.464 0.40200530388346
5.6 0.407054891561013
5.744 0.412068151269663
5.896 0.417081410978312
6.04 0.422130998655865
6.192 0.427144258364515
6.328 0.432157518073165
6.464 0.437170777781814
6.616 0.442220365459367
6.728 0.447233625168017
6.856 0.452246884876667
6.992 0.45729647255422
7.12 0.462309732262869
7.256 0.467322991971519
7.384 0.472372579649072
7.528 0.477385839357721
7.64 0.482399099066371
7.776 0.487448686743924
7.88 0.492461946452574
7.992 0.497475206161224
8.112 0.502524793838776
8.232 0.507538053547426
8.36 0.512551313256076
8.488 0.517600900933629
8.6 0.522614160642279
8.712 0.527627420350928
8.832 0.532677008028481
8.952 0.537690267737131
9.072 0.542703527445781
9.176 0.547753115123333
9.272 0.552766374831983
9.376 0.557779634540633
9.472 0.562829222218186
9.576 0.567842481926836
9.68 0.572855741635485
9.8 0.577869001344135
9.896 0.582918589021688
10 0.587931848730337
10.088 0.592945108438987
10.168 0.59799469611654
10.264 0.60300795582519
10.384 0.608021215533839
10.48 0.613070803211392
10.56 0.618084062920042
10.688 0.623097322628692
10.784 0.628146910306245
10.896 0.633160170014894
11 0.638173429723544
11.168 0.643223017401097
11.384 0.648236277109747
11.592 0.653249536818396
11.816 0.658299124495949
12.008 0.663312384204599
12.224 0.668325643913249
12.448 0.673375231590802
12.656 0.678388491299451
12.856 0.683401751008101
13.064 0.688451338685654
13.2 0.693464598394304
13.304 0.698477858102953
13.384 0.703527445780506
13.472 0.708540705489156
13.544 0.713553965197806
13.624 0.718567224906456
13.704 0.723616812584008
13.792 0.728630072292658
13.864 0.733643332001308
13.96 0.738692919678861
14.048 0.74370617938751
14.136 0.74871943909616
14.216 0.753769026773713
14.304 0.758782286482363
14.392 0.763795546191012
14.48 0.768845133868565
14.576 0.773858393577215
14.656 0.778871653285865
14.728 0.783921240963418
14.8 0.788934500672067
14.896 0.793947760380717
14.984 0.79899734805827
15.08 0.80401060776692
15.168 0.809023867475569
15.248 0.814073455153122
15.304 0.819086714861772
15.376 0.824099974570422
15.456 0.829149562247975
15.568 0.834162821956624
15.616 0.839176081665274
15.72 0.844225669342827
15.824 0.849238929051477
15.96 0.854252188760126
16.056 0.859265448468776
16.16 0.864315036146329
16.224 0.869328295854979
16.272 0.874341555563628
16.392 0.879391143241181
16.52 0.884404402949831
16.576 0.889417662658481
16.68 0.894467250336034
16.848 0.899480510044683
16.952 0.904493769753333
17.072 0.909543357430886
17.192 0.914556617139536
17.296 0.919569876848185
17.408 0.924619464525738
17.536 0.929632724234388
17.656 0.934645983943038
17.776 0.939695571620591
17.904 0.94470883132924
18.008 0.94972209103789
18.144 0.954771678715443
18.264 0.959784938424093
18.384 0.964798198132742
18.528 0.969847785810295
18.664 0.974861045518945
18.784 0.979874305227595
18.928 0.984923892905148
19.056 0.989937152613797
19.2 0.994950412322447
19.56 1
};
\addplot [line width=0.72pt, drawioOrange, const plot mark left, opacity=0.85]
table {%
4.768 4.51854864217613e-05
4.816 0.00506077447923727
4.84 0.0100763634720528
4.856 0.0150919524648683
4.864 0.0201075414576838
4.872 0.0251683159369211
4.88 0.0301839049297366
4.888 0.0351994939225521
4.896 0.0402150829153676
4.904 0.0452306719081831
4.912 0.0502914463874204
4.92 0.0553070353802359
4.92 0.0603226243730514
4.928 0.0653382133658669
4.936 0.0703538023586824
4.936 0.0754145768379197
4.944 0.0804301658307352
4.952 0.0854457548235507
4.952 0.0904613438163662
4.96 0.0954769328091817
4.968 0.100537707288419
4.968 0.105553296281234
4.976 0.11056888527405
4.976 0.115584474266865
4.984 0.120600063259681
4.992 0.125660837738918
4.992 0.130676426731734
5 0.135692015724549
5 0.140707604717365
5.008 0.14572319371018
5.016 0.150783968189418
5.016 0.155799557182233
5.024 0.160815146175049
5.032 0.165830735167864
5.032 0.170891509647101
5.04 0.175907098639917
5.04 0.180922687632732
5.048 0.185938276625548
5.056 0.190953865618363
5.056 0.196014640097601
5.064 0.201030229090416
5.064 0.206045818083232
5.072 0.211061407076047
5.072 0.216076996068863
5.08 0.2211377705481
5.088 0.226153359540915
5.088 0.231168948533731
5.096 0.236184537526546
5.096 0.241200126519362
5.104 0.246260900998599
5.112 0.251276489991415
5.112 0.25629207898423
5.12 0.261307667977046
5.12 0.266323256969861
5.128 0.271384031449099
5.136 0.276399620441914
5.136 0.28141520943473
5.144 0.286430798427545
5.144 0.291446387420361
5.152 0.296507161899598
5.16 0.301522750892413
5.16 0.306538339885229
5.168 0.311553928878044
5.168 0.31656951787086
5.176 0.321630292350097
5.184 0.326645881342913
5.184 0.331661470335728
5.192 0.336677059328544
5.2 0.341737833807781
5.208 0.346753422800596
5.216 0.351769011793412
5.216 0.356784600786227
5.224 0.361800189779043
5.232 0.36686096425828
5.24 0.371876553251096
5.248 0.376892142243911
5.264 0.381907731236727
5.28 0.386923320229542
5.304 0.39198409470878
5.384 0.396999683701595
5.528 0.402015272694411
5.648 0.407030861687226
5.808 0.412046450680042
5.912 0.417107225159279
6.04 0.422122814152094
6.184 0.42713840314491
6.328 0.432153992137725
6.464 0.437169581130541
6.624 0.442230355609778
6.752 0.447245944602594
6.896 0.452261533595409
7.048 0.457277122588225
7.168 0.46229271158104
7.296 0.467353486060277
7.44 0.472369075053093
7.568 0.477384664045908
7.704 0.482400253038724
7.824 0.487415842031539
7.96 0.492476616510777
8.056 0.497492205503592
8.192 0.502507794496408
8.312 0.507523383489223
8.424 0.512584157968461
8.528 0.517599746961276
8.648 0.522615335954092
8.776 0.527630924946907
8.896 0.532646513939723
9.008 0.53770728841896
9.104 0.542722877411775
9.216 0.547738466404591
9.328 0.552754055397406
9.44 0.557769644390222
9.552 0.562830418869459
9.656 0.567846007862275
9.792 0.57286159685509
9.904 0.577877185847906
10.032 0.582892774840721
10.12 0.587953549319958
10.24 0.592969138312774
10.36 0.597984727305589
10.464 0.603000316298405
10.568 0.608015905291221
10.712 0.613076679770458
10.824 0.618092268763273
10.928 0.623107857756089
11.088 0.628123446748904
11.304 0.63313903574172
11.536 0.638199810220957
11.744 0.643215399213773
11.96 0.648230988206588
12.208 0.653246577199404
12.456 0.658262166192219
12.688 0.663322940671456
12.88 0.668338529664272
13.08 0.673354118657087
13.208 0.678369707649903
13.304 0.68343048212914
13.4 0.688446071121956
13.48 0.693461660114771
13.552 0.698477249107587
13.632 0.703492838100402
13.712 0.708553612579639
13.8 0.713569201572455
13.88 0.71858479056527
13.976 0.723600379558086
14.056 0.728615968550901
14.16 0.733676743030139
14.256 0.738692332022954
14.344 0.74370792101577
14.432 0.748723510008585
14.504 0.753739099001401
14.592 0.758799873480638
14.664 0.763815462473454
14.752 0.768831051466269
14.84 0.773846640459085
14.912 0.7788622294519
14.984 0.783923003931137
15.064 0.788938592923953
15.144 0.793954181916768
15.224 0.798969770909584
15.28 0.803985359902399
15.328 0.809046134381637
15.424 0.814061723374452
15.512 0.819077312367268
15.592 0.824092901360083
15.68 0.829108490352899
15.736 0.834169264832136
15.896 0.839184853824951
16 0.844200442817767
16.096 0.849216031810582
16.192 0.85427680628982
16.224 0.859292395282635
16.272 0.864307984275451
16.384 0.869323573268266
16.52 0.874339162261082
16.64 0.879399936740319
16.688 0.884415525733135
16.864 0.88943111472595
16.984 0.894446703718766
17.096 0.899462292711581
17.184 0.904523067190818
17.312 0.909538656183634
17.424 0.914554245176449
17.536 0.919569834169265
17.64 0.92458542316208
17.752 0.929646197641318
17.864 0.934661786634133
17.968 0.939677375626949
18.064 0.944692964619764
18.16 0.94970855361258
18.272 0.954769328091817
18.384 0.959784917084632
18.512 0.964800506077448
18.64 0.969816095070263
18.752 0.974831684063079
18.856 0.979892458542316
18.984 0.984908047535132
19.096 0.989923636527947
19.24 0.994939225520763
19.536 1
};
\addplot [line width=0.72pt, drawioGreen, const plot mark left, opacity=0.85]
table {%
4.768 3.6330608537693e-05
4.816 0.00504995458673933
4.832 0.010063578564941
4.848 0.0150772025431426
4.864 0.0201271571298819
4.872 0.0251407811080836
4.88 0.0301544050862852
4.888 0.0352043596730245
4.896 0.0402179836512262
4.904 0.0452316076294278
4.904 0.0502815622161671
4.912 0.0552951861943688
4.92 0.0603088101725704
4.92 0.0653587647593097
4.928 0.0703723887375114
4.936 0.075386012715713
4.936 0.0803996366939146
4.944 0.0854495912806539
4.952 0.0904632152588556
4.952 0.0954768392370572
4.96 0.100526793823797
4.96 0.105540417801998
4.968 0.1105540417802
4.968 0.115603996366939
4.976 0.120617620345141
4.976 0.125631244323342
4.984 0.130681198910082
4.992 0.135694822888283
4.992 0.140708446866485
5 0.145758401453224
5 0.150772025431426
5.008 0.155785649409628
5.008 0.160799273387829
5.016 0.165849227974569
5.016 0.17086285195277
5.024 0.175876475930972
5.032 0.180926430517711
5.032 0.185940054495913
5.04 0.190953678474114
5.04 0.196003633060854
5.048 0.201017257039055
5.048 0.206030881017257
5.056 0.211080835603996
5.056 0.216094459582198
5.064 0.2211080835604
5.072 0.226158038147139
5.072 0.231171662125341
5.08 0.236185286103542
5.08 0.241198910081744
5.088 0.246248864668483
5.088 0.251262488646685
5.096 0.256276112624886
5.096 0.261326067211626
5.104 0.266339691189827
5.112 0.271353315168029
5.112 0.276403269754768
5.12 0.28141689373297
5.12 0.286430517711172
5.128 0.291480472297911
5.128 0.296494096276113
5.136 0.301507720254314
5.144 0.306557674841054
5.144 0.311571298819255
5.152 0.316584922797457
5.152 0.321598546775658
5.16 0.326648501362398
5.16 0.331662125340599
5.168 0.336675749318801
5.176 0.34172570390554
5.176 0.346739327883742
5.184 0.351752951861944
5.192 0.356802906448683
5.192 0.361816530426885
5.2 0.366830154405086
5.208 0.371880108991826
5.208 0.376893732970027
5.216 0.381907356948229
5.224 0.386920980926431
5.232 0.39197093551317
5.24 0.396984559491371
5.248 0.401998183469573
5.256 0.407048138056312
5.264 0.412061762034514
5.28 0.417075386012716
5.304 0.422125340599455
5.408 0.427138964577657
5.6 0.432152588555858
5.76 0.437202543142598
5.888 0.442216167120799
6.048 0.447229791099001
6.184 0.45227974568574
6.36 0.457293369663942
6.528 0.462306993642144
6.68 0.467320617620345
6.832 0.472370572207084
6.984 0.477384196185286
7.136 0.482397820163488
7.304 0.487447774750227
7.456 0.492461398728429
7.6 0.49747502270663
7.744 0.50252497729337
7.928 0.507538601271571
8.072 0.512552225249773
8.208 0.517602179836512
8.36 0.522615803814714
8.52 0.527629427792916
8.656 0.532679382379655
8.784 0.537693006357856
8.912 0.542706630336058
9.048 0.54772025431426
9.184 0.552770208900999
9.304 0.557783832879201
9.416 0.562797456857402
9.544 0.567847411444142
9.696 0.572861035422343
9.848 0.577874659400545
10.032 0.582924613987284
10.152 0.587938237965486
10.28 0.592951861943688
10.392 0.598001816530427
10.528 0.603015440508629
10.696 0.60802906448683
10.832 0.613079019073569
10.976 0.618092643051771
11.288 0.623106267029973
11.712 0.628119891008174
12.136 0.633169845594914
12.616 0.638183469573115
13.008 0.643197093551317
13.2 0.648247048138056
13.32 0.653260672116258
13.416 0.65827429609446
13.496 0.663324250681199
13.56 0.668337874659401
13.64 0.673351498637602
13.72 0.678401453224342
13.792 0.683415077202543
13.872 0.688428701180745
13.96 0.693442325158946
14.032 0.698492279745686
14.12 0.703505903723887
14.208 0.708519527702089
14.288 0.713569482288828
14.368 0.71858310626703
14.456 0.723596730245232
14.544 0.728646684831971
14.616 0.733660308810173
14.68 0.738673932788374
14.768 0.743723887375114
14.848 0.748737511353315
14.928 0.753751135331517
15.016 0.758801089918256
15.096 0.763814713896458
15.168 0.768828337874659
15.224 0.773841961852861
15.272 0.7788919164396
15.36 0.783905540417802
15.416 0.788919164396004
15.536 0.793969118982743
15.584 0.798982742960945
15.688 0.803996366939146
15.784 0.809046321525886
15.912 0.814059945504087
15.992 0.819073569482289
16.08 0.824123524069028
16.16 0.82913714804723
16.216 0.834150772025431
16.272 0.839200726612171
16.36 0.844214350590372
16.464 0.849227974568574
16.512 0.854241598546776
16.64 0.859291553133515
16.664 0.864305177111717
16.848 0.869318801089918
16.944 0.874368755676658
17.024 0.879382379654859
17.12 0.884396003633061
17.208 0.8894459582198
17.296 0.894459582198002
17.392 0.899473206176203
17.48 0.904523160762943
17.576 0.909536784741144
17.68 0.914550408719346
17.776 0.919600363306085
17.872 0.924613987284287
17.96 0.929627611262489
18.064 0.93464123524069
18.168 0.93969118982743
18.256 0.944704813805631
18.368 0.949718437783833
18.472 0.954768392370572
18.576 0.959782016348774
18.672 0.964795640326976
18.76 0.969845594913715
18.872 0.974859218891916
18.952 0.979872842870118
19.04 0.984922797456857
19.136 0.989936421435059
19.24 0.994950045413261
19.56 1
};
\addplot [line width=0.72pt, drawioRed, const plot mark left, opacity=0.85]
table {%
4.768 3.63279689032586e-05
4.816 0.00504958767755295
4.84 0.0100628473862026
4.848 0.0150761070948523
4.864 0.0201256947724053
4.872 0.025138954481055
4.88 0.0301522141897047
4.888 0.0352018018672576
4.896 0.0402150615759073
4.896 0.045228321284557
4.904 0.0502779089621099
4.912 0.0552911686707596
4.92 0.0603044283794093
4.92 0.0653540160569623
4.928 0.0703672757656119
4.936 0.0753805354742616
4.944 0.0804301231518146
4.944 0.0854433828604643
4.952 0.090456642569114
4.952 0.0955062302466669
4.96 0.100519489955317
4.968 0.105532749663966
4.968 0.110582337341519
4.976 0.115595597050169
4.976 0.120608856758819
4.984 0.125658444436372
4.984 0.130671704145021
4.992 0.135684963853671
4.992 0.140734551531224
5 0.145747811239874
5 0.150761070948523
5.008 0.155774330657173
5.016 0.160823918334726
5.016 0.165837178043376
5.024 0.170850437752025
5.024 0.175900025429578
5.032 0.180913285138228
5.032 0.185926544846878
5.04 0.190976132524431
5.04 0.19598939223308
5.048 0.20100265194173
5.056 0.206052239619283
5.056 0.211065499327933
5.064 0.216078759036582
5.064 0.221128346714135
5.072 0.226141606422785
5.072 0.231154866131435
5.08 0.236204453808988
5.08 0.241217713517637
5.088 0.246230973226287
5.096 0.25128056090384
5.096 0.25629382061249
5.104 0.261307080321139
5.104 0.266356667998692
5.112 0.271369927707342
5.12 0.276383187415992
5.12 0.281432775093545
5.128 0.286446034802194
5.128 0.291459294510844
5.136 0.296472554219494
5.136 0.301522141897047
5.144 0.306535401605696
5.152 0.311548661314346
5.152 0.316598248991899
5.16 0.321611508700549
5.16 0.326624768409198
5.168 0.331674356086751
5.176 0.336687615795401
5.176 0.341700875504051
5.184 0.346750463181604
5.192 0.351763722890253
5.192 0.356776982598903
5.2 0.361826570276456
5.208 0.366839829985106
5.208 0.371853089693755
5.216 0.376902677371308
5.224 0.381915937079958
5.232 0.386929196788608
5.24 0.391978784466161
5.248 0.39699204417481
5.264 0.40200530388346
5.272 0.407054891561013
5.304 0.412068151269663
5.576 0.417081410978312
6.12 0.422130998655865
6.584 0.427144258364515
7.112 0.432157518073165
7.592 0.437170777781814
8.136 0.442220365459367
8.608 0.447233625168017
9.096 0.452246884876667
9.568 0.45729647255422
10.112 0.462309732262869
10.56 0.467322991971519
11.856 0.472372579649072
13.168 0.477385839357721
13.272 0.482399099066371
13.352 0.487448686743924
13.416 0.492461946452574
13.464 0.497475206161224
13.512 0.502524793838776
13.576 0.507538053547426
13.632 0.512551313256076
13.696 0.517600900933629
13.76 0.522614160642279
13.816 0.527627420350928
13.88 0.532677008028481
13.936 0.537690267737131
13.992 0.542703527445781
14.04 0.547753115123333
14.104 0.552766374831983
14.152 0.557779634540633
14.2 0.562829222218186
14.264 0.567842481926836
14.32 0.572855741635485
14.392 0.577869001344135
14.448 0.582918589021688
14.504 0.587931848730337
14.568 0.592945108438987
14.624 0.59799469611654
14.68 0.60300795582519
14.744 0.608021215533839
14.8 0.613070803211392
14.848 0.618084062920042
14.904 0.623097322628692
14.968 0.628146910306245
15.04 0.633160170014894
15.104 0.638173429723544
15.168 0.643223017401097
15.216 0.648236277109747
15.248 0.653249536818396
15.272 0.658299124495949
15.368 0.663312384204599
15.408 0.668325643913249
15.456 0.673375231590802
15.544 0.678388491299451
15.576 0.683401751008101
15.656 0.688451338685654
15.696 0.693464598394304
15.752 0.698477858102953
15.888 0.703527445780506
15.944 0.708540705489156
16 0.713553965197806
16.056 0.718567224906456
16.128 0.723616812584008
16.168 0.728630072292658
16.208 0.733643332001308
16.232 0.738692919678861
16.272 0.74370617938751
16.36 0.74871943909616
16.376 0.753769026773713
16.496 0.758782286482363
16.512 0.763795546191012
16.624 0.768845133868565
16.648 0.773858393577215
16.672 0.778871653285865
16.832 0.783921240963418
16.888 0.788934500672067
16.96 0.793947760380717
17.008 0.79899734805827
17.064 0.80401060776692
17.12 0.809023867475569
17.176 0.814073455153122
17.232 0.819086714861772
17.296 0.824099974570422
17.344 0.829149562247975
17.4 0.834162821956624
17.456 0.839176081665274
17.528 0.844225669342827
17.584 0.849238929051477
17.648 0.854252188760126
17.704 0.859265448468776
17.76 0.864315036146329
17.816 0.869328295854979
17.872 0.874341555563628
17.936 0.879391143241181
17.992 0.884404402949831
18.04 0.889417662658481
18.096 0.894467250336034
18.152 0.899480510044683
18.208 0.904493769753333
18.256 0.909543357430886
18.32 0.914556617139536
18.376 0.919569876848185
18.44 0.924619464525738
18.496 0.929632724234388
18.56 0.934645983943038
18.624 0.939695571620591
18.688 0.94470883132924
18.744 0.94972209103789
18.8 0.954771678715443
18.856 0.959784938424093
18.92 0.964798198132742
18.984 0.969847785810295
19.04 0.974861045518945
19.096 0.979874305227595
19.152 0.984923892905148
19.216 0.989937152613797
19.304 0.994950412322447
19.584 1
};
\addplot [line width=0.72pt, drawioBlue, const plot mark left, opacity=0.85, dashed]
table {%
4.768 3.38226341067442e-05
4.816 0.00503957248190489
4.832 0.0100791449638098
4.848 0.0150848948116079
4.856 0.0201244672935128
4.864 0.025130217141311
4.872 0.0301697896232159
4.88 0.035175539471014
4.888 0.0402151119529189
4.896 0.0452546844348238
4.904 0.0502604342826219
4.904 0.0553000067645268
4.912 0.060305756612325
4.92 0.0653453290942299
4.92 0.070351078942028
4.928 0.0753906514239329
4.936 0.0804302239058378
4.936 0.0854359737536359
4.944 0.0904755462355408
4.952 0.095481296083339
4.952 0.100520868565244
4.96 0.105526618413042
4.96 0.110566190894947
4.968 0.115605763376852
4.968 0.12061151322465
4.976 0.125651085706555
4.976 0.130656835554353
4.984 0.135696408036258
4.992 0.140702157884056
4.992 0.145741730365961
5 0.150781302847866
5 0.155787052695664
5.008 0.160826625177569
5.008 0.165832375025367
5.016 0.170871947507272
5.016 0.17587769735507
5.024 0.180917269836975
5.024 0.18595684231888
5.032 0.190962592166678
5.032 0.196002164648583
5.04 0.201007914496381
5.04 0.206047486978286
5.048 0.211053236826084
5.048 0.216092809307989
5.056 0.221098559155787
5.056 0.226138131637692
5.064 0.231177704119597
5.064 0.236183453967395
5.072 0.2412230264493
5.072 0.246228776297098
5.08 0.251268348779003
5.08 0.256274098626801
5.088 0.261313671108706
5.088 0.266353243590611
5.096 0.271358993438409
5.096 0.276398565920314
5.104 0.281404315768112
5.104 0.286443888250017
5.112 0.291449638097815
5.112 0.29648921057972
5.12 0.301528783061625
5.12 0.306534532909423
5.128 0.311574105391328
5.136 0.316579855239126
5.136 0.321619427721031
5.144 0.326625177568829
5.144 0.331664750050734
5.152 0.336704322532639
5.152 0.341710072380437
5.16 0.346749644862342
5.16 0.35175539471014
5.168 0.356794967192045
5.168 0.361800717039843
5.176 0.366840289521748
5.184 0.371879862003653
5.184 0.376885611851451
5.192 0.381925184333356
5.192 0.386930934181154
5.2 0.391970506663059
5.208 0.396976256510857
5.208 0.402015828992762
5.216 0.40702157884056
5.224 0.412061151322465
5.232 0.41710072380437
5.24 0.422106473652168
5.248 0.427146046134073
5.256 0.432151795981871
5.264 0.437191368463776
5.28 0.442197118311574
5.304 0.447236690793479
5.408 0.452276263275384
5.64 0.457282013123182
5.872 0.462321585605087
6.12 0.467327335452885
6.352 0.47236690793479
6.552 0.477372657782588
6.776 0.482412230264493
7.008 0.487451802746398
7.2 0.492457552594196
7.424 0.497497125076101
7.632 0.502502874923899
7.824 0.507542447405804
8.024 0.512548197253602
8.184 0.517587769735507
8.392 0.522627342217412
8.544 0.52763309206521
8.736 0.532672664547115
8.944 0.537678414394913
9.112 0.542717986876818
9.272 0.547723736724616
9.472 0.552763309206521
9.656 0.557802881688426
9.88 0.562808631536224
10.032 0.567848204018129
10.2 0.572853953865927
10.36 0.577893526347832
10.56 0.58289927619563
10.752 0.587938848677535
10.944 0.59297842115944
11.104 0.597984171007238
11.288 0.603023743489143
11.48 0.608029493336941
11.632 0.613069065818846
11.792 0.618074815666644
11.952 0.623114388148549
12.12 0.628120137996347
12.304 0.633159710478252
12.472 0.638199282960157
12.624 0.643205032807955
12.8 0.64824460528986
12.96 0.653250355137658
13.16 0.658289927619563
13.336 0.663295677467361
13.504 0.668335249949266
13.672 0.673374822431171
13.864 0.678380572278969
14.032 0.683420144760874
14.216 0.688425894608672
14.384 0.693465467090577
14.552 0.698471216938375
14.712 0.70351078942028
14.864 0.708550361902185
15.032 0.713556111749983
15.2 0.718595684231888
15.36 0.723601434079686
15.52 0.728641006561591
15.664 0.733646756409389
15.816 0.738686328891294
15.952 0.743725901373199
16.112 0.748731651220997
16.264 0.753771223702902
16.416 0.7587769735507
16.576 0.763816546032605
16.736 0.768822295880403
16.896 0.773861868362308
17.184 0.778901440844213
17.496 0.783907190692011
17.808 0.788946763173916
18.12 0.793952513021714
18.432 0.798992085503619
18.736 0.803997835351417
19.048 0.809037407833322
19.336 0.81404315768112
19.592 0.819082730163025
19.864 0.82412230264493
20.104 0.829128052492728
20.296 0.834167624974633
20.536 0.839173374822431
20.72 0.844212947304336
20.976 0.849218697152134
21.2 0.854258269634039
21.448 0.859297842115944
21.68 0.864303591963742
21.96 0.869343164445647
22.232 0.874348914293445
22.488 0.87938848677535
22.8 0.884394236623148
23.096 0.889433809105053
23.344 0.894473381586958
23.576 0.899479131434756
23.864 0.904518703916661
24.176 0.909524453764459
24.496 0.914564026246364
24.8 0.919569776094162
25.104 0.924609348576067
25.408 0.929648921057972
25.744 0.93465467090577
26.016 0.939694243387675
26.336 0.944699993235473
26.664 0.949739565717378
26.984 0.954745315565176
27.328 0.959784888047081
27.672 0.964824460528986
28.072 0.969830210376784
28.504 0.974869782858689
28.944 0.979875532706487
29.512 0.984915105188392
30.128 0.98992085503619
30.792 0.994960427518095
31.608 1
};
\addplot [line width=0.72pt, drawioOrange, const plot mark left, opacity=0.85, dashed]
table {%
4.768 3.63253296523666e-05
4.816 0.00504922082167896
4.832 0.0100621163137055
4.848 0.0150750118057321
4.856 0.0201242326274111
4.872 0.0251371281194377
4.88 0.0301500236114643
4.888 0.0351992444331432
4.888 0.0402121399251698
4.896 0.0452250354171964
4.904 0.0502742562388754
4.912 0.055287151730902
4.92 0.0603000472229285
4.92 0.0653492680446075
4.928 0.0703621635366341
4.936 0.0753750590286607
4.936 0.0804242798503396
4.944 0.0854371753423662
4.944 0.0904500708343928
4.952 0.0954992916560718
4.96 0.100512187148098
4.96 0.105525082640125
4.968 0.110574303461804
4.968 0.115587198953831
4.976 0.120600094445857
4.976 0.125649315267536
4.984 0.130662210759563
4.984 0.135675106251589
4.992 0.140724327073268
4.992 0.145737222565295
5 0.150750118057321
5.008 0.155799338879
5.008 0.160812234371027
5.016 0.165825129863054
5.016 0.170874350684732
5.024 0.175887246176759
5.024 0.180900141668786
5.032 0.185949362490465
5.032 0.190962257982491
5.04 0.195975153474518
5.04 0.201024374296197
5.048 0.206037269788223
5.048 0.21105016528025
5.056 0.216099386101929
5.056 0.221112281593955
5.064 0.226125177085982
5.064 0.231174397907661
5.072 0.236187293399688
5.072 0.241200188891714
5.08 0.246249409713393
5.08 0.25126230520542
5.088 0.256275200697446
5.096 0.261324421519125
5.096 0.266337317011152
5.104 0.271350212503178
5.104 0.276399433324857
5.112 0.281412328816884
5.112 0.286425224308911
5.12 0.29147444513059
5.12 0.296487340622616
5.128 0.301500236114643
5.128 0.306549456936322
5.136 0.311562352428348
5.144 0.316575247920375
5.144 0.321624468742054
5.152 0.32663736423408
5.152 0.331650259726107
5.16 0.336699480547786
5.16 0.341712376039813
5.168 0.346725271531839
5.168 0.351774492353518
5.176 0.356787387845545
5.184 0.361800283337571
5.184 0.36684950415925
5.192 0.371862399651277
5.2 0.376875295143303
5.2 0.381924515964982
5.208 0.386937411457009
5.208 0.391950306949036
5.216 0.396999527770715
5.224 0.402012423262741
5.232 0.407025318754768
5.24 0.412074539576447
5.248 0.417087435068473
5.256 0.4221003305605
5.272 0.427149551382179
5.288 0.432162446874205
5.312 0.437175342366232
5.536 0.442224563187911
5.728 0.447237458679938
5.96 0.452250354171964
6.152 0.457299574993643
6.352 0.46231247048567
6.584 0.467325365977696
6.808 0.472374586799375
6.992 0.477387482291402
7.176 0.482400377783428
7.368 0.487449598605107
7.584 0.492462494097134
7.784 0.497475389589161
7.984 0.50252461041084
8.16 0.507537505902866
8.368 0.512550401394893
8.544 0.517599622216572
8.712 0.522612517708598
8.928 0.527625413200625
9.112 0.532674634022304
9.288 0.53768752951433
9.496 0.542700425006357
9.68 0.547749645828036
9.872 0.552762541320063
10.048 0.557775436812089
10.216 0.562824657633768
10.424 0.567837553125795
10.656 0.572850448617821
10.848 0.5778996694395
11.024 0.582912564931527
11.176 0.587925460423553
11.36 0.592974681245232
11.536 0.597987576737259
11.72 0.603000472229285
11.872 0.608049693050964
12.072 0.613062588542991
12.256 0.618075484035018
12.448 0.623124704856697
12.632 0.628137600348723
12.8 0.63315049584075
12.976 0.638199716662429
13.136 0.643212612154455
13.288 0.648225507646482
13.448 0.653274728468161
13.608 0.658287623960187
13.784 0.663300519452214
13.984 0.668349740273893
14.128 0.67336263576592
14.288 0.678375531257946
14.44 0.683424752079625
14.616 0.688437647571652
14.784 0.693450543063678
14.92 0.698499763885357
15.072 0.703512659377384
15.248 0.70852555486941
15.384 0.713574775691089
15.512 0.718587671183116
15.648 0.723600566675143
15.832 0.728649787496822
15.984 0.733662682988848
16.136 0.738675578480875
16.272 0.743724799302554
16.424 0.74873769479458
16.544 0.753750590286607
16.704 0.758799811108286
16.864 0.763812706600312
17.112 0.768825602092339
17.424 0.773874822914018
17.728 0.778887718406045
18.048 0.783900613898071
18.328 0.78894983471975
18.632 0.793962730211777
19.024 0.798975625703803
19.352 0.804024846525482
19.592 0.809037742017509
19.816 0.814050637509535
20.024 0.819099858331214
20.24 0.824112753823241
20.464 0.829125649315268
20.6 0.834174870136946
20.864 0.839187765628973
21.04 0.844200661121
21.288 0.849249881942679
21.48 0.854262777434705
21.784 0.859275672926732
21.984 0.864324893748411
22.24 0.869337789240437
22.544 0.874350684732464
22.816 0.879399905554143
23.04 0.884412801046169
23.328 0.889425696538196
23.592 0.894474917359875
23.84 0.899487812851902
24.104 0.904500708343928
24.384 0.909549929165607
24.68 0.914562824657634
24.984 0.91957572014966
25.312 0.924624940971339
25.568 0.929637836463366
25.856 0.934650731955392
26.152 0.939699952777071
26.464 0.944712848269098
26.72 0.949725743761125
27.04 0.954774964582804
27.408 0.95978786007483
27.744 0.964800755566857
28.096 0.969849976388536
28.44 0.974862871880562
28.832 0.979875767372589
29.304 0.984924988194268
30 0.989937883686294
30.664 0.994950779178321
31.656 1
};
\addplot [line width=0.72pt, drawioGreen, const plot mark left, opacity=0.85, dashed]
table {%
4.768 2.90613193839e-05
4.816 0.00502760825341471
4.832 0.0100552165068294
4.848 0.0150828247602441
4.856 0.0201104330136588
4.872 0.0251380412670735
4.88 0.0301656495204882
4.888 0.0351932577739029
4.896 0.0402208660273176
4.896 0.0452484742807323
4.904 0.0502760825341471
4.912 0.0553036907875618
4.92 0.0603022377215926
4.92 0.0653298459750073
4.928 0.070357454228422
4.936 0.0753850624818367
4.936 0.0804126707352514
4.944 0.0854402789886661
4.952 0.0904678872420808
4.952 0.0954954954954955
4.96 0.10052310374891
4.96 0.105550712002325
4.968 0.11057832025574
4.968 0.11557686718977
4.976 0.120604475443185
4.984 0.1256320836966
4.984 0.130659691950015
4.992 0.135687300203429
4.992 0.140714908456844
5 0.145742516710259
5 0.150770124963673
5.008 0.155797733217088
5.016 0.160825341470503
5.016 0.165852949723917
5.024 0.170851496657948
5.024 0.175879104911363
5.032 0.180906713164778
5.032 0.185934321418192
5.04 0.190961929671607
5.04 0.195989537925022
5.048 0.201017146178436
5.056 0.206044754431851
5.056 0.211072362685266
5.064 0.216099970938681
5.064 0.221127579192095
5.072 0.226126126126126
5.072 0.231153734379541
5.08 0.236181342632956
5.08 0.24120895088637
5.088 0.246236559139785
5.088 0.2512641673932
5.096 0.256291775646614
5.096 0.261319383900029
5.104 0.266346992153444
5.112 0.271374600406858
5.112 0.276402208660273
5.12 0.281400755594304
5.12 0.286428363847719
5.128 0.291455972101133
5.128 0.296483580354548
5.136 0.301511188607963
5.136 0.306538796861378
5.144 0.311566405114792
5.152 0.316594013368207
5.152 0.321621621621622
5.16 0.326649229875036
5.16 0.331676838128451
5.168 0.336675385062482
5.168 0.341702993315897
5.176 0.346730601569311
5.184 0.351758209822726
5.184 0.356785818076141
5.192 0.361813426329555
5.192 0.36684103458297
5.2 0.371868642836385
5.208 0.376896251089799
5.216 0.381923859343214
5.216 0.386951467596629
5.224 0.39195001453066
5.232 0.396977622784074
5.24 0.402005231037489
5.248 0.407032839290904
5.264 0.412060447544319
5.28 0.417088055797733
5.296 0.422115664051148
5.44 0.427143272304563
5.912 0.432170880557977
6.32 0.437198488811392
6.704 0.442226097064807
7.136 0.447224643998838
7.488 0.452252252252252
7.88 0.457279860505667
8.272 0.462307468759082
8.648 0.467335077012496
9.048 0.472362685265911
9.464 0.477390293519326
9.872 0.48241790177274
10.232 0.487445510026155
10.704 0.49247311827957
11.112 0.497500726532985
11.496 0.502499273467015
11.872 0.50752688172043
12.24 0.512554489973845
12.584 0.51758209822726
13.008 0.522609706480674
13.376 0.527637314734089
13.776 0.532664922987504
14.12 0.537692531240918
14.504 0.542720139494333
14.8 0.547747747747748
15.008 0.552775356001162
15.272 0.557773902935193
15.64 0.562801511188608
15.968 0.567829119442023
16.328 0.572856727695437
16.688 0.577884335948852
17.232 0.582911944202267
18.552 0.587939552455682
19.448 0.592967160709096
19.624 0.597994768962511
19.752 0.603022377215926
19.904 0.60804998546934
20.024 0.613048532403371
20.168 0.618076140656786
20.296 0.6231037489102
20.464 0.628131357163615
20.56 0.63315896541703
20.64 0.638186573670445
20.824 0.643214181923859
20.952 0.648241790177274
21.112 0.653269398430689
21.272 0.658297006684103
21.432 0.663324614937518
21.544 0.668323161871549
21.672 0.673350770124964
21.824 0.678378378378378
21.976 0.683405986631793
22.112 0.688433594885208
22.256 0.693461203138622
22.4 0.698488811392037
22.608 0.703516419645452
22.752 0.708544027898867
22.904 0.713571636152281
23.04 0.718599244405696
23.2 0.723597791339727
23.352 0.728625399593142
23.504 0.733653007846556
23.656 0.738680616099971
23.776 0.743708224353386
23.928 0.7487358326068
24.104 0.753763440860215
24.272 0.75879104911363
24.432 0.763818657367044
24.592 0.768846265620459
24.736 0.773873873873874
24.88 0.778872420807905
25.024 0.783900029061319
25.16 0.788927637314734
25.28 0.793955245568149
25.424 0.798982853821564
25.568 0.804010462074978
25.712 0.809038070328393
25.864 0.814065678581808
25.992 0.819093286835222
26.152 0.824120895088637
26.28 0.829148503342052
26.4 0.834147050276082
26.552 0.839174658529497
26.696 0.844202266782912
26.864 0.849229875036327
27 0.854257483289741
27.136 0.859285091543156
27.28 0.864312699796571
27.44 0.869340308049986
27.584 0.8743679163034
27.728 0.879395524556815
27.88 0.88442313281023
28.032 0.88942167974426
28.168 0.894449287997675
28.312 0.89947689625109
28.448 0.904504504504504
28.592 0.909532112757919
28.744 0.914559721011334
28.88 0.919587329264749
29.04 0.924614937518163
29.176 0.929642545771578
29.312 0.934670154024993
29.488 0.939697762278407
29.648 0.944696309212438
29.816 0.949723917465853
29.976 0.954751525719268
30.16 0.959779133972682
30.328 0.964806742226097
30.496 0.969834350479512
30.664 0.974861958732926
30.824 0.979889566986341
30.984 0.984917175239756
31.144 0.989944783493171
31.288 0.994972391746585
31.696 1
};
\addplot [line width=0.72pt, drawioRed, const plot mark left, opacity=0.85, dashed]
table {%
4.768 3.63200523008753e-05
4.808 0.00504848726982167
4.832 0.0100606544873425
4.848 0.0151091417571641
4.856 0.0201213089746849
4.864 0.0251334761922057
4.872 0.0301819634620274
4.88 0.0351941306795482
4.888 0.040206297897069
4.888 0.0452547851668906
4.896 0.0502669523844114
4.904 0.0552791196019322
4.904 0.0603276068717539
4.912 0.0653397740892747
4.92 0.0703519413067955
4.92 0.0754004285766171
4.928 0.0804125957941379
4.928 0.0854247630116587
4.936 0.0904732502814804
4.936 0.0954854174990012
4.944 0.100533904768823
4.952 0.105546071986344
4.952 0.110558239203864
4.96 0.115606726473686
4.96 0.120618893691207
4.968 0.125631060908728
4.968 0.130679548178549
4.968 0.13569171539607
4.976 0.140703882613591
4.976 0.145752369883413
4.984 0.150764537100933
4.984 0.155776704318454
4.992 0.160825191588276
4.992 0.165837358805797
5 0.170849526023317
5 0.175898013293139
5.008 0.18091018051066
5.008 0.185958667780482
5.016 0.190970834998002
5.016 0.195983002215523
5.024 0.201031489485345
5.024 0.206043656702866
5.032 0.211055823920386
5.032 0.216104311190208
5.04 0.221116478407729
5.04 0.22612864562525
5.048 0.231177132895071
5.048 0.236189300112592
5.056 0.241201467330113
5.056 0.246249954599935
5.064 0.251262121817455
5.064 0.256274289034976
5.072 0.261322776304798
5.072 0.266334943522319
5.08 0.271347110739839
5.08 0.276395598009661
5.08 0.281407765227182
5.088 0.286456252497004
5.088 0.291468419714524
5.096 0.296480586932045
5.096 0.301529074201867
5.104 0.306541241419388
5.104 0.311553408636908
5.112 0.31660189590673
5.112 0.321614063124251
5.12 0.326626230341772
5.12 0.331674717611593
5.128 0.336686884829114
5.128 0.341699052046635
5.136 0.346747539316457
5.136 0.351759706533977
5.144 0.356771873751498
5.144 0.36182036102132
5.152 0.366832528238841
5.152 0.371881015508662
5.16 0.376893182726183
5.16 0.381905349943704
5.168 0.386953837213526
5.168 0.391966004431046
5.176 0.396978171648567
5.176 0.402026658918389
5.184 0.40703882613591
5.184 0.41205099335343
5.192 0.417099480623252
5.192 0.422111647840773
5.2 0.427123815058294
5.208 0.432172302328115
5.208 0.437184469545636
5.216 0.442196636763157
5.224 0.447245124032979
5.224 0.452257291250499
5.232 0.457305778520321
5.24 0.462317945737842
5.248 0.467330112955363
5.256 0.472378600225184
5.272 0.477390767442705
5.288 0.482402934660226
5.312 0.487451421930048
5.992 0.492463589147568
7.328 0.497475756365089
8.24 0.502524243634911
9.104 0.507536410852432
10.064 0.512548578069952
11.168 0.517597065339774
12.032 0.522609232557295
12.952 0.527621399774816
13.944 0.532669887044637
14.784 0.537682054262158
15.448 0.542694221479679
16.12 0.547742708749501
16.912 0.552754875967021
19.472 0.557803363236843
19.624 0.562815530454364
19.744 0.567827697671885
19.896 0.572876184941706
20.024 0.577888352159227
20.136 0.582900519376748
20.296 0.58794900664657
20.424 0.59296117386409
20.536 0.597973341081611
20.6 0.603021828351433
20.728 0.608033995568954
20.88 0.613046162786474
21.024 0.618094650056296
21.168 0.623106817273817
21.312 0.628118984491338
21.448 0.633167471761159
21.56 0.63817963897868
21.704 0.643228126248502
21.864 0.648240293466023
21.984 0.653252460683543
22.12 0.658300947953365
22.264 0.663313115170886
22.4 0.668325282388407
22.6 0.673373769658228
22.752 0.678385936875749
22.896 0.68339810409327
23.016 0.688446591363092
23.152 0.693458758580612
23.288 0.698470925798133
23.44 0.703519413067955
23.584 0.708531580285476
23.704 0.713543747502996
23.848 0.718592234772818
23.976 0.723604401990339
24.128 0.728652889260161
24.272 0.733665056477681
24.392 0.738677223695202
24.544 0.743725710965024
24.664 0.748737878182545
24.784 0.753750045400065
24.944 0.758798532669887
25.08 0.763810699887408
25.208 0.768822867104929
25.336 0.77387135437475
25.464 0.778883521592271
25.6 0.783895688809792
25.752 0.788944176079614
25.896 0.793956343297134
26.032 0.798968510514655
26.176 0.804016997784477
26.312 0.809029165001998
26.464 0.814041332219518
26.592 0.81908981948934
26.736 0.824101986706861
26.872 0.829150473976683
27 0.834162641194203
27.12 0.839174808411724
27.256 0.844223295681546
27.392 0.849235462899067
27.512 0.854247630116587
27.632 0.859296117386409
27.736 0.86430828460393
27.856 0.869320451821451
27.976 0.874368939091272
28.088 0.879381106308793
28.224 0.884393273526314
28.368 0.889441760796136
28.528 0.894453928013656
28.656 0.899466095231177
28.776 0.904514582500999
28.88 0.90952674971852
29.008 0.914575236988341
29.136 0.919587404205862
29.256 0.924599571423383
29.392 0.929648058693205
29.496 0.934660225910725
29.616 0.939672393128246
29.784 0.944720880398068
29.968 0.949733047615589
30.176 0.954745214833109
30.336 0.959793702102931
30.488 0.964805869320452
30.632 0.969818036537973
30.792 0.974866523807794
30.928 0.979878691025315
31.064 0.984890858242836
31.2 0.989939345512657
31.328 0.994951512730178
31.68 1
};
\addplot [line width=1.2pt, black, dotted]
table {%
32.428 -0.05
32.428 1.05
};
\addplot [line width=1.2pt, black, dotted]
table {%
20.028 -0.05
20.028 1.05
};
\end{axis}

\end{tikzpicture}


==> figures/five_dataset_cdf_comparison_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
width=\columnwidth,
height=4.5cm,
tick align=outside,
tick pos=left,
x grid style={drawioGray},
xlabel={\small{Delay ($\mu$s)}},
xmajorgrids,
xmin=2.31, xmax=34.21,
xtick style={color=black},
y grid style={drawioGray},
ylabel={},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}, 
legend style={
  fill=white,
  fill opacity=0.8,
  draw=none,
  legend columns=3,
  font=\footnotesize,
  at={(0.98,0.02)},
  anchor=south east,
  /tikz/every even column/.append style={column sep=0.15cm}
}
]
\addlegendimage{line width=0.64pt, solid, color=drawioBlue}
\addlegendentry{150}
\addlegendimage{line width=0.64pt, solid, color=drawioOrange}
\addlegendentry{300}
\addlegendimage{line width=0.64pt, solid, color=drawioGreen}
\addlegendentry{450}
\addlegendimage{line width=0.64pt, solid, color=drawioRed}
\addlegendentry{600}
\addlegendimage{line width=0.64pt, solid, color=drawioPurple}
\addlegendentry{750}
\addlegendimage{thick, dotted, color=black}
\addlegendentry{DNC}
\addplot [line width=0.64pt, drawioBlue, const plot mark left, opacity=0.85]
table {%
4.76 3.63240101707228e-05
4.8 0.00504903741373048
4.808 0.0100617508172902
4.824 0.0151107882310207
4.832 0.0201235016345805
4.84 0.0251362150381402
4.848 0.0301852524518707
4.856 0.0351979658554304
4.856 0.0402106792589902
4.864 0.0452597166727207
4.864 0.0502724300762804
4.872 0.0552851434798402
4.872 0.0603341808935706
4.88 0.0653468942971304
4.88 0.0703596077006901
4.888 0.0754086451144206
4.888 0.0804213585179804
4.896 0.0854340719215401
4.896 0.0904831093352706
4.904 0.0954958227388304
4.904 0.10050853614239
4.904 0.105557573556121
4.912 0.11057028695968
4.912 0.11558300036324
4.92 0.120632037776971
4.92 0.12564475118053
4.92 0.13065746458409
4.928 0.135706501997821
4.928 0.14071921540138
4.928 0.14573192880494
4.936 0.150780966218671
4.936 0.15579367962223
4.936 0.16080639302579
4.944 0.165855430439521
4.944 0.17086814384308
4.944 0.17588085724664
4.944 0.180929894660371
4.952 0.18594260806393
4.952 0.19095532146749
4.952 0.19600435888122
4.96 0.20101707228478
4.96 0.20602978568834
4.96 0.21107882310207
4.96 0.21609153650563
4.968 0.22110424990919
4.968 0.22615328732292
4.968 0.23116600072648
4.976 0.23617871413004
4.976 0.24122775154377
4.976 0.24624046494733
4.976 0.25125317835089
4.984 0.25630221576462
4.984 0.26131492916818
4.984 0.26632764257174
4.992 0.27137667998547
4.992 0.27638939338903
4.992 0.28140210679259
4.992 0.28645114420632
5 0.29146385760988
5 0.29647657101344
5 0.30152560842717
5 0.30653832183073
5.008 0.31155103523429
5.008 0.31660007264802
5.008 0.32161278605158
5.016 0.32662549945514
5.016 0.33167453686887
5.016 0.33668725027243
5.016 0.34169996367599
5.024 0.34674900108972
5.024 0.35176171449328
5.024 0.35677442789684
5.024 0.36182346531057
5.032 0.36683617871413
5.032 0.37184889211769
5.032 0.37689792953142
5.04 0.38191064293498
5.04 0.38692335633854
5.04 0.39197239375227
5.04 0.39698510715583
5.048 0.40199782055939
5.048 0.40704685797312
5.048 0.41205957137668
5.048 0.41707228478024
5.056 0.42212132219397
5.056 0.42713403559753
5.056 0.43214674900109
5.056 0.43719578641482
5.064 0.44220849981838
5.064 0.44722121322194
5.064 0.45227025063567
5.072 0.45728296403923
5.072 0.46229567744279
5.072 0.46734471485652
5.072 0.47235742826008
5.08 0.47737014166364
5.08 0.48241917907737
5.08 0.48743189248093
5.088 0.49244460588449
5.088 0.49749364329822
5.088 0.50250635670178
5.088 0.50755539411551
5.096 0.51256810751907
5.096 0.51758082092263
5.096 0.52262985833636
5.096 0.52764257173992
5.104 0.53265528514348
5.104 0.53770432255721
5.104 0.54271703596077
5.112 0.54772974936433
5.112 0.55277878677806
5.112 0.55779150018162
5.112 0.56280421358518
5.12 0.56785325099891
5.12 0.57286596440247
5.12 0.57787867780603
5.128 0.58292771521976
5.128 0.58794042862332
5.128 0.59295314202688
5.128 0.59800217944061
5.136 0.60301489284417
5.136 0.60802760624773
5.136 0.61307664366146
5.136 0.61808935706502
5.144 0.62310207046858
5.144 0.62815110788231
5.144 0.63316382128587
5.152 0.63817653468943
5.152 0.64322557210316
5.152 0.64823828550672
5.152 0.65325099891028
5.16 0.65830003632401
5.16 0.66331274972757
5.16 0.66832546313113
5.168 0.67337450054486
5.168 0.67838721394842
5.168 0.68339992735198
5.168 0.68844896476571
5.176 0.69346167816927
5.176 0.69847439157283
5.176 0.70352342898656
5.184 0.70853614239012
5.184 0.71354885579368
5.184 0.71859789320741
5.192 0.72361060661097
5.192 0.72862332001453
5.192 0.73367235742826
5.2 0.73868507083182
5.2 0.74369778423538
5.2 0.74874682164911
5.208 0.75375953505267
5.208 0.75877224845623
5.208 0.76382128586996
5.216 0.76883399927352
5.216 0.773846712677079
5.224 0.77889575009081
5.224 0.78390846349437
5.232 0.78892117689793
5.232 0.79397021431166
5.232 0.79898292771522
5.24 0.80399564111878
5.24 0.80904467853251
5.248 0.81405739193607
5.256 0.81907010533963
5.256 0.82411914275336
5.264 0.82913185615692
5.272 0.834144569560479
5.28 0.83919360697421
5.288 0.84420632037777
5.296 0.849219033781329
5.32 0.85426807119506
7.04 0.85928078459862
9.312 0.864293498002179
11.768 0.86934253541591
14.128 0.87435524881947
16.056 0.879367962223029
19.376 0.88441699963676
19.92 0.88942971304032
20.464 0.894442426443879
21.056 0.89949146385761
21.416 0.90450417726117
21.968 0.909516890664729
22.496 0.91456592807846
23.12 0.91957864148202
23.608 0.924591354885579
24.088 0.92964039229931
24.624 0.93465310570287
25.104 0.939665819106429
25.648 0.94471485652016
26.152 0.94972756992372
26.664 0.954740283327279
27.152 0.95978932074101
27.744 0.96480203414457
28.192 0.969814747548129
28.648 0.97486378496186
29.248 0.97987649836542
29.88 0.984889211768979
30.424 0.98993824918271
30.992 0.994950962586269
31.712 1
};
\addplot [thick, drawioBlue, dashed]
table {%
3.76 4.96823569506201e-28
3.89902521008403 1.43274621924977e-22
4.04963585434174 1.61507986720037e-17
4.18866106442577 1.81258857348943e-13
4.33927170868347 9.64906883727785e-10
4.47829691876751 6.57215594958298e-07
4.62890756302521 0.00017301413047424
4.76793277310924 0.00769576323864327
4.91854341736695 0.116485935012053
5.06915406162465 0.484375079774365
5.20817927170868 0.774499973474546
5.35878991596639 0.846238136781827
5.49781512605042 0.849935916437646
5.64842577030812 0.849999821365016
5.78745098039216 0.849999999843558
5.93806162464986 0.850000000039868
6.07708683473389 0.850000000039895
6.2276974789916 0.850000000039895
6.3783081232493 0.850000000039895
6.51733333333333 0.850000000039895
6.66794397759104 0.850000000039895
6.80696918767507 0.850000000039895
6.95757983193277 0.850000000039895
7.09660504201681 0.850000000039895
7.24721568627451 0.850000000039895
7.38624089635854 0.850000000039895
7.53685154061625 0.850000000039895
7.68746218487395 0.850000000039895
7.82648739495798 0.850000000039895
7.97709803921569 0.850000000039895
8.11612324929972 0.850000000039895
8.26673389355742 0.850000000039895
8.40575910364146 0.850000000039895
8.55636974789916 0.850000000039895
8.69539495798319 0.850000000039895
8.8460056022409 0.850000000039895
8.9966162464986 0.850000000039895
9.13564145658263 0.850000000039895
9.28625210084034 0.850000000039895
9.42527731092437 0.850000000039895
9.57588795518207 0.850000000039895
9.71491316526611 0.850000000039895
9.86552380952381 0.850000000039895
10.0045490196078 0.850000000039895
10.1551596638655 0.850000000039895
10.3057703081233 0.850000000039895
10.4447955182073 0.850000000039895
10.595406162465 0.850000000039895
10.734431372549 0.850000000039895
10.8850420168067 0.850000000039895
11.0240672268908 0.850000000039895
11.1746778711485 0.850000000039895
11.3252885154062 0.850000000039895
11.4643137254902 0.850000000039895
11.6149243697479 0.850000000039895
11.7539495798319 0.850000000039895
11.9045602240896 0.850000000039895
12.0435854341737 0.850000000039895
12.1941960784314 0.850000000039895
12.3332212885154 0.850000000039895
12.4838319327731 0.850000000039895
12.6344425770308 0.850000000039895
12.7734677871148 0.850000000039895
12.9240784313725 0.850000000039895
13.0631036414566 0.850000000039895
13.2137142857143 0.850000000039895
13.3527394957983 0.850000000039895
13.503350140056 0.850000000039895
13.6423753501401 0.850000000039895
13.7929859943978 0.850000000039895
13.9435966386555 0.850000000039895
14.0826218487395 0.850000000039895
14.2332324929972 0.850000000039895
14.3722577030812 0.850000000039895
14.5228683473389 0.850000000039895
14.661893557423 0.850000000039895
14.8125042016807 0.850000000039895
14.9515294117647 0.850000000039895
15.1021400560224 0.850000000039895
15.2527507002801 0.850000000039895
15.3917759103641 0.850000000039895
15.5423865546218 0.850000000039895
15.6814117647059 0.850000000039895
15.8320224089636 0.850000000039895
15.9710476190476 0.850000000039895
16.1216582633053 0.850000000039895
16.2606834733894 0.850000000039895
16.4112941176471 0.850000000039895
16.5619047619048 0.850000000039895
16.7009299719888 0.850000000039895
16.8515406162465 0.850000000039895
16.9905658263305 0.850000000039895
17.1411764705882 0.850000000039895
17.2802016806723 0.850000000039895
17.43081232493 0.850000000039895
17.569837535014 0.850000000039895
17.7204481792717 0.850000000039895
17.8710588235294 0.850000000039895
18.0100840336134 0.850000000039895
18.1606946778711 0.850000000039895
18.2997198879552 0.850000000039895
18.4503305322129 0.850000000039895
18.5893557422969 0.850000000039895
18.7399663865546 0.850000000039895
18.8905770308123 0.85000000003995
19.0296022408964 0.850000000099059
19.1802128851541 0.850000026757856
19.3192380952381 0.850002052049616
19.4698487394958 0.850060147324509
19.6088739495798 0.850459760576162
19.7594845938375 0.851673663963285
19.8985098039216 0.85325355233819
20.0491204481793 0.855058281265216
20.199731092437 0.856868436704567
20.338756302521 0.858539412588053
20.4893669467787 0.860349636677536
20.6283921568627 0.862020612760355
20.7790028011204 0.863830836850077
20.9180280112045 0.865501812932896
21.0686386554622 0.867312037022617
21.2076638655462 0.868983013105437
21.3582745098039 0.870793237195158
21.5088851540616 0.872603461284879
21.6479103641457 0.874274437367699
21.7985210084034 0.87608466145742
21.9375462184874 0.87775563754024
22.0881568627451 0.879565861629961
22.2271820728291 0.881236837712781
22.3777927170868 0.883047061802502
22.5168179271709 0.884718037885321
22.6674285714286 0.886528261975043
22.8180392156863 0.888338486064764
22.9570644257703 0.890009462147583
23.107675070028 0.891819686237305
23.246700280112 0.893490662320124
23.3973109243697 0.895300886409846
23.5363361344538 0.896971862492665
23.6869467787115 0.898782086582386
23.8259719887955 0.900453062665206
23.9765826330532 0.902263286754927
24.1271932773109 0.904073510844648
24.266218487395 0.905744486927468
24.4168291316527 0.907554711017189
24.5558543417367 0.909225687100009
24.7064649859944 0.91103591118973
24.8454901960784 0.91270688727255
24.9961008403361 0.914517111362271
25.1351260504202 0.916188087445091
25.2857366946779 0.917998311534812
25.4363473389356 0.919808535624533
25.5753725490196 0.921479511707353
25.7259831932773 0.923289735797074
25.8650084033613 0.924960711879893
26.015619047619 0.926770935969615
26.1546442577031 0.928441912052434
26.3052549019608 0.930252136142155
26.4558655462185 0.932062360231877
26.5948907563025 0.933733336314696
26.7455014005602 0.935543560404417
26.8845266106443 0.937214536487237
27.035137254902 0.939024760576958
27.174162464986 0.940695736659778
27.3247731092437 0.942505960749499
27.4637983193277 0.944176936832319
27.6144089635854 0.94598716092204
27.7650196078431 0.947797385011761
27.9040448179272 0.949468361094581
28.0546554621849 0.951278585184302
28.1936806722689 0.952949561267121
28.3442913165266 0.954759785356843
28.4833165266106 0.956430761439662
28.6339271708683 0.958240985529384
28.7729523809524 0.959911961612203
28.9235630252101 0.961722185701924
29.0741736694678 0.963532409791646
29.2131988795518 0.965203385874465
29.3638095238095 0.967013609964186
29.5028347338936 0.968684586047006
29.6534453781513 0.970494810136727
29.7924705882353 0.972165786219547
29.943081232493 0.973976010309268
30.082106442577 0.975646986392088
30.2327170868347 0.977457210481809
30.3833277310924 0.97926743457153
30.5223529411765 0.98093841065435
30.6729635854342 0.982748634744071
30.8119887955182 0.984419610826891
30.9625994397759 0.986229834916612
31.1016246498599 0.987900810999431
31.2522352941176 0.989711035089153
31.3912605042017 0.991382011171804
31.5418711484594 0.993192235013001
31.6924817927171 0.99500237771876
31.8315070028011 0.99666870207598
31.9821176470588 0.998378573704859
32.1211428571429 0.999505201562767
32.2717535014006 0.999945156950975
32.4107787114846 0.999997556973486
32.5613893557423 0.999999977747962
32.712 1
};
\addplot [line width=0.64pt, drawioOrange, const plot mark left, opacity=0.85]
table {%
4.768 3.63213714949877e-05
4.808 0.00504867063780328
4.824 0.0100610199041116
4.832 0.0151096905419149
4.84 0.0201220398082232
4.848 0.0251343890745315
4.856 0.0301830597123347
4.864 0.035195408978643
4.864 0.0402077582449513
4.872 0.0452564288827546
4.88 0.0502687781490629
4.88 0.0552811274153712
4.888 0.0603297980531745
4.888 0.0653421473194828
4.896 0.0703544965857911
4.896 0.0754031672235944
4.904 0.0804155164899027
4.904 0.085427865756211
4.912 0.0904765363940142
4.912 0.0954888856603225
4.912 0.100501234926631
4.92 0.105549905564434
4.92 0.110562254830742
4.928 0.115574604097051
4.928 0.120623274734854
4.928 0.125635624001162
4.936 0.130684294638966
4.936 0.135696643905274
4.944 0.140708993171582
4.944 0.145757663809385
4.944 0.150770013075694
4.952 0.155782362342002
4.952 0.160831032979805
4.952 0.165843382246114
4.96 0.170855731512422
4.96 0.175904402150225
4.968 0.180916751416533
4.968 0.185929100682842
4.968 0.190977771320645
4.976 0.195990120586953
4.976 0.201002469853262
4.976 0.206051140491065
4.976 0.211063489757373
4.984 0.216075839023682
4.984 0.221124509661485
4.984 0.226136858927793
4.992 0.231149208194101
4.992 0.236197878831905
4.992 0.241210228098213
5 0.246222577364521
5 0.251271248002325
5 0.256283597268633
5.008 0.261332267906436
5.008 0.266344617172744
5.008 0.271356966439053
5.016 0.276405637076856
5.016 0.281417986343164
5.016 0.286430335609473
5.024 0.291479006247276
5.024 0.296491355513584
5.024 0.301503704779892
5.032 0.306552375417696
5.032 0.311564724684004
5.032 0.316577073950312
5.04 0.321625744588116
5.04 0.326638093854424
5.04 0.331650443120732
5.048 0.336699113758536
5.048 0.341711463024844
5.048 0.346723812291152
5.056 0.351772482928955
5.056 0.356784832195264
5.056 0.361797181461572
5.064 0.366845852099375
5.064 0.371858201365684
5.072 0.376906872003487
5.072 0.381919221269795
5.072 0.386931570536103
5.072 0.391980241173907
5.08 0.396992590440215
5.08 0.402004939706523
5.08 0.407053610344327
5.088 0.412065959610635
5.088 0.417078308876943
5.088 0.422126979514746
5.096 0.427139328781055
5.096 0.432151678047363
5.096 0.437200348685166
5.104 0.442212697951475
5.104 0.447225047217783
5.104 0.452273717855586
5.112 0.457286067121895
5.112 0.462298416388203
5.112 0.467347087026006
5.12 0.472359436292314
5.12 0.477371785558623
5.12 0.482420456196426
5.128 0.487432805462734
5.128 0.492445154729043
5.128 0.497493825366846
5.136 0.502506174633154
5.136 0.507554845270957
5.136 0.512567194537266
5.144 0.517579543803574
5.144 0.522628214441377
5.144 0.527640563707686
5.152 0.532652912973994
5.152 0.537701583611797
5.152 0.542713932878105
5.16 0.547726282144414
5.16 0.552774952782217
5.16 0.557787302048525
5.168 0.562799651314834
5.168 0.567848321952637
5.176 0.572860671218945
5.176 0.577873020485254
5.176 0.582921691123057
5.184 0.587934040389365
5.184 0.592946389655673
5.184 0.597995060293477
5.192 0.603007409559785
5.192 0.608019758826093
5.192 0.613068429463897
5.2 0.618080778730205
5.2 0.623093127996513
5.208 0.628141798634316
5.208 0.633154147900625
5.208 0.638202818538428
5.216 0.643215167804736
5.216 0.648227517071045
5.224 0.653276187708848
5.232 0.658288536975156
5.232 0.663300886241464
5.24 0.668349556879268
5.24 0.673361906145576
5.248 0.678374255411884
5.256 0.683422926049688
5.264 0.688435275315996
5.272 0.693447624582304
5.28 0.698496295220107
5.296 0.703508644486416
5.312 0.708520993752724
6.272 0.713569664390527
7.432 0.718582013656836
8.624 0.723594362923144
9.664 0.728643033560947
10.968 0.733655382827256
12.04 0.738667732093564
13.2 0.743716402731367
14.44 0.748728751997675
15.464 0.753777422635479
16.352 0.758789771901787
19.232 0.763802121168095
19.504 0.768850791805899
19.76 0.773863141072207
20.016 0.778875490338515
20.272 0.783924160976318
20.592 0.788936510242627
20.832 0.793948859508935
21.048 0.798997530146738
21.24 0.804009879413047
21.512 0.809022228679355
21.784 0.814070899317158
22.016 0.819083248583466
22.32 0.824095597849775
22.616 0.829144268487578
22.848 0.834156617753886
23.192 0.839168967020195
23.456 0.844217637657998
23.712 0.849229986924306
23.96 0.854242336190615
24.192 0.859291006828418
24.44 0.864303356094726
24.712 0.869315705361034
24.96 0.874364375998838
25.224 0.879376725265146
25.472 0.884425395902949
25.744 0.889437745169258
25.984 0.894450094435566
26.224 0.899498765073369
26.456 0.904511114339677
26.704 0.909523463605986
26.944 0.914572134243789
27.208 0.919584483510097
27.496 0.924596832776406
27.744 0.929645503414209
27.936 0.934657852680517
28.24 0.939670201946825
28.496 0.944718872584629
28.696 0.949731221850937
29.056 0.954743571117245
29.368 0.959792241755049
29.696 0.964804591021357
29.976 0.969816940287665
30.272 0.974865610925469
30.496 0.979877960191777
30.768 0.984890309458085
31.04 0.989938980095888
31.264 0.994951329362197
31.744 1
};
\addplot [thick, drawioOrange, dashed]
table {%
3.768 8.52199020163473e-28
3.90714045618247 2.30068558479555e-22
4.05787595038015 2.40130048433697e-17
4.19701640656262 2.50493390363616e-13
4.3477519007603 1.22940794745813e-09
4.48689235694278 7.75643012556106e-07
4.63762785114046 0.000187739032930446
4.77676830732293 0.00773015157162436
4.92750380152061 0.108016431530414
5.07823929571829 0.419806758403442
5.21737975190076 0.646109695343403
5.36811524609844 0.697546710849001
5.50725570228091 0.699961814355629
5.65799119647859 0.69999990393763
5.79713165266106 0.699999999918953
5.94786714685874 0.700000000014628
6.08700760304122 0.700000000014639
6.2377430972389 0.700000000014639
6.38847859143657 0.700000000014639
6.52761904761905 0.700000000014639
6.67835454181673 0.700000000014639
6.8174949979992 0.700000000014639
6.96823049219688 0.700000000014639
7.10737094837935 0.700000000014639
7.25810644257703 0.700000000014639
7.3972468987595 0.700000000014639
7.54798239295718 0.700000000014639
7.69871788715486 0.700000000014639
7.83785834333734 0.700000000014639
7.98859383753501 0.700000000014639
8.12773429371749 0.700000000014639
8.27846978791517 0.700000000014639
8.41761024409764 0.700000000014639
8.56834573829532 0.700000000014639
8.70748619447779 0.700000000014639
8.85822168867547 0.700000000014639
9.00895718287315 0.700000000014639
9.14809763905562 0.700000000014639
9.2988331332533 0.700000000014639
9.43797358943577 0.700000000014639
9.58870908363345 0.700000000014639
9.72784953981593 0.700000000014639
9.87858503401361 0.700000000014639
10.0177254901961 0.700000000014639
10.1684609843938 0.700000000014639
10.3191964785914 0.700000000014639
10.4583369347739 0.700000000014639
10.6090724289716 0.700000000014639
10.7482128851541 0.700000000014639
10.8989483793517 0.700000000014639
11.0380888355342 0.700000000014639
11.1888243297319 0.700000000014639
11.3395598239296 0.700000000014639
11.478700280112 0.700000000014639
11.6294357743097 0.700000000014639
11.7685762304922 0.700000000014639
11.9193117246899 0.700000000014639
12.0584521808723 0.700000000014639
12.20918767507 0.700000000014639
12.3483281312525 0.700000000014639
12.4990636254502 0.700000000014639
12.6497991196479 0.700000000014639
12.7889395758303 0.700000000014639
12.939675070028 0.700000000014639
13.0788155262105 0.700000000014639
13.2295510204082 0.700000000014639
13.3686914765906 0.700000000014639
13.5194269707883 0.700000000014639
13.6585674269708 0.700000000014639
13.8093029211685 0.700000000014639
13.9600384153661 0.700000000014639
14.0991788715486 0.700000000014639
14.2499143657463 0.700000000014639
14.3890548219288 0.700000000014639
14.5397903161265 0.700000000014639
14.6789307723089 0.700000000014639
14.8296662665066 0.700000000014639
14.9688067226891 0.700000000014639
15.1195422168868 0.700000000014639
15.2702777110844 0.700000000014639
15.4094181672669 0.700000000014639
15.5601536614646 0.700000000014639
15.6992941176471 0.700000000014639
15.8500296118447 0.700000000014639
15.9891700680272 0.700000000014639
16.1399055622249 0.700000000014639
16.2790460184074 0.700000000014639
16.429781512605 0.700000000014639
16.5805170068027 0.700000000014639
16.7196574629852 0.700000000014639
16.8703929571829 0.700000000014639
17.0095334133653 0.700000000014639
17.160268907563 0.700000000014639
17.2994093637455 0.700000000014639
17.4501448579432 0.700000000014639
17.5892853141257 0.700000000014639
17.7400208083233 0.700000000014639
17.890756302521 0.700000000014639
18.0298967587035 0.700000000014639
18.1806322529012 0.700000000014639
18.3197727090836 0.700000000014639
18.4705082032813 0.700000000014639
18.6096486594638 0.700000000014639
18.7603841536615 0.700000000014639
18.9111196478591 0.700000000014973
19.0502601040416 0.700000000313771
19.2009955982393 0.700000110584778
19.3401360544218 0.70000710334912
19.4908715486194 0.700174128063572
19.6300120048019 0.701158578543038
19.7807474989996 0.703799161759146
19.9198879551821 0.707016485250471
20.0706234493798 0.71063350470153
20.2213589435774 0.714256888795568
20.3604993997599 0.717601611147684
20.5112348939576 0.721225060527364
20.6503753501401 0.72456978303182
20.8011108443377 0.728193232411647
20.9402513005202 0.731537954916103
21.0909867947179 0.73516140429593
21.2301272509004 0.738506126800386
21.380862745098 0.742129576180213
21.5315982392957 0.745753025560041
21.6707386954782 0.749097748064496
21.8214741896759 0.752721197444324
21.9606146458583 0.756065919948779
22.111350140056 0.759689369328607
22.2504905962385 0.763034091833062
22.4012260904362 0.76665754121289
22.5403665466186 0.770002263717346
22.6911020408163 0.773625713097173
22.841837535014 0.777249162477
22.9809779911965 0.780593884981456
23.1317134853942 0.784217334361283
23.2708539415766 0.787562056865739
23.4215894357743 0.791185506245566
23.5607298919568 0.794530228750022
23.7114653861545 0.798153678129849
23.8506058423369 0.801498400634305
24.0013413365346 0.805121850014132
24.1520768307323 0.808745299393959
24.2912172869148 0.812090021898415
24.4419527811124 0.815713471278243
24.5810932372949 0.819058193782698
24.7318287314926 0.822681643162526
24.8709691876751 0.826026365666982
25.0217046818728 0.829649815046809
25.1608451380552 0.832994537551265
25.3115806322529 0.836617986931092
25.4623161264506 0.840241436310919
25.6014565826331 0.843586158815375
25.7521920768307 0.847209608195202
25.8913325330132 0.850554330699658
26.0420680272109 0.854177780079485
26.1812084833934 0.857522502583941
26.331943977591 0.861145951963768
26.4826794717887 0.864769401343595
26.6218199279712 0.868114123848051
26.7725554221689 0.871737573227878
26.9116958783513 0.875082295732334
27.062431372549 0.878705745112161
27.2015718287315 0.882050467616617
27.3523073229292 0.885673916996444
27.4914477791116 0.8890186395009
27.6421832733093 0.892642088880728
27.792918767507 0.896265538260555
27.9320592236895 0.899610260765011
28.0827947178872 0.903233710144838
28.2219351740696 0.906578432649294
28.3726706682673 0.910201882029121
28.5118111244498 0.913546604533577
28.6625466186475 0.917170053913404
28.8016870748299 0.92051477641786
28.9524225690276 0.924138225797687
29.1031580632253 0.927761675177514
29.2422985194078 0.93110639768197
29.3930340136054 0.934729847061797
29.5321744697879 0.938074569566253
29.6829099639856 0.94169801894608
29.8220504201681 0.945042741450536
29.9727859143657 0.948666190830364
30.1119263705482 0.952010913334819
30.2626618647459 0.955634362714647
30.4133973589436 0.959257812094474
30.5525378151261 0.96260253459893
30.7032733093237 0.966225983978757
30.8424137655062 0.969570706483213
30.9931492597039 0.97319415586304
31.1322897158864 0.976538878367496
31.283025210084 0.980162327747323
31.4221656662665 0.983507050250077
31.5729011604642 0.987130497777767
31.7236366546619 0.990753498410059
31.8627771108443 0.994078621010094
32.013512605042 0.997378672526043
32.1526530612245 0.999317170487044
32.3033885554222 0.999940432844586
32.4425290116046 0.999997956784202
32.5932645058023 0.999999986317557
32.744 1
};
\addplot [line width=0.64pt, drawioGreen, const plot mark left, opacity=0.85]
table {%
4.76 3.63279689032586e-05
4.808 0.00504958767755295
4.824 0.0100628473862026
4.84 0.0150761070948523
4.848 0.0201256947724053
4.856 0.025138954481055
4.864 0.0301522141897047
4.872 0.0352018018672576
4.88 0.0402150615759073
4.88 0.045228321284557
4.888 0.0502779089621099
4.888 0.0552911686707596
4.896 0.0603044283794093
4.904 0.0653540160569623
4.904 0.0703672757656119
4.912 0.0753805354742616
4.912 0.0804301231518146
4.92 0.0854433828604643
4.92 0.090456642569114
4.928 0.0955062302466669
4.928 0.100519489955317
4.936 0.105532749663966
4.936 0.110582337341519
4.944 0.115595597050169
4.944 0.120608856758819
4.952 0.125658444436372
4.952 0.130671704145021
4.96 0.135684963853671
4.96 0.140734551531224
4.96 0.145747811239874
4.968 0.150761070948523
4.968 0.155774330657173
4.976 0.160823918334726
4.976 0.165837178043376
4.976 0.170850437752025
4.984 0.175900025429578
4.984 0.180913285138228
4.992 0.185926544846878
4.992 0.190976132524431
4.992 0.19598939223308
5 0.20100265194173
5 0.206052239619283
5.008 0.211065499327933
5.008 0.216078759036582
5.008 0.221128346714135
5.016 0.226141606422785
5.016 0.231154866131435
5.024 0.236204453808988
5.024 0.241217713517637
5.032 0.246230973226287
5.032 0.25128056090384
5.032 0.25629382061249
5.04 0.261307080321139
5.04 0.266356667998692
5.048 0.271369927707342
5.048 0.276383187415992
5.048 0.281432775093545
5.056 0.286446034802194
5.056 0.291459294510844
5.064 0.296472554219494
5.064 0.301522141897047
5.064 0.306535401605696
5.072 0.311548661314346
5.072 0.316598248991899
5.08 0.321611508700549
5.08 0.326624768409198
5.08 0.331674356086751
5.088 0.336687615795401
5.088 0.341700875504051
5.096 0.346750463181604
5.096 0.351763722890253
5.104 0.356776982598903
5.104 0.361826570276456
5.104 0.366839829985106
5.112 0.371853089693755
5.112 0.376902677371308
5.12 0.381915937079958
5.12 0.386929196788608
5.12 0.391978784466161
5.128 0.39699204417481
5.128 0.40200530388346
5.136 0.407054891561013
5.136 0.412068151269663
5.144 0.417081410978312
5.144 0.422130998655865
5.152 0.427144258364515
5.152 0.432157518073165
5.16 0.437170777781814
5.16 0.442220365459367
5.16 0.447233625168017
5.168 0.452246884876667
5.168 0.45729647255422
5.176 0.462309732262869
5.176 0.467322991971519
5.184 0.472372579649072
5.184 0.477385839357721
5.192 0.482399099066371
5.192 0.487448686743924
5.2 0.492461946452574
5.2 0.497475206161224
5.208 0.502524793838776
5.208 0.507538053547426
5.216 0.512551313256076
5.224 0.517600900933629
5.224 0.522614160642279
5.232 0.527627420350928
5.24 0.532677008028481
5.248 0.537690267737131
5.248 0.542703527445781
5.256 0.547753115123333
5.272 0.552766374831983
5.28 0.557779634540633
5.296 0.562829222218186
5.392 0.567842481926836
6.536 0.572855741635485
7.504 0.577869001344135
8.632 0.582918589021688
9.608 0.587931848730337
10.6 0.592945108438987
11.728 0.59799469611654
12.896 0.60300795582519
13.872 0.608021215533839
14.888 0.613070803211392
15.84 0.618084062920042
17.072 0.623097322628692
19.304 0.628146910306245
19.464 0.633160170014894
19.616 0.638173429723544
19.76 0.643223017401097
19.92 0.648236277109747
20.08 0.653249536818396
20.24 0.658299124495949
20.384 0.663312384204599
20.512 0.668325643913249
20.688 0.673375231590802
20.872 0.678388491299451
21 0.683401751008101
21.088 0.688451338685654
21.24 0.693464598394304
21.4 0.698477858102953
21.56 0.703527445780506
21.752 0.708540705489156
21.944 0.713553965197806
22.056 0.718567224906456
22.264 0.723616812584008
22.464 0.728630072292658
22.616 0.733643332001308
22.768 0.738692919678861
22.92 0.74370617938751
23.168 0.74871943909616
23.344 0.753769026773713
23.536 0.758782286482363
23.68 0.763795546191012
23.824 0.768845133868565
23.968 0.773858393577215
24.112 0.778871653285865
24.28 0.783921240963418
24.44 0.788934500672067
24.592 0.793947760380717
24.752 0.79899734805827
24.928 0.80401060776692
25.112 0.809023867475569
25.32 0.814073455153122
25.464 0.819086714861772
25.632 0.824099974570422
25.76 0.829149562247975
25.944 0.834162821956624
26.144 0.839176081665274
26.304 0.844225669342827
26.448 0.849238929051477
26.584 0.854252188760126
26.792 0.859265448468776
26.936 0.864315036146329
27.064 0.869328295854979
27.232 0.874341555563628
27.424 0.879391143241181
27.608 0.884404402949831
27.776 0.889417662658481
27.888 0.894467250336034
28.008 0.899480510044683
28.192 0.904493769753333
28.36 0.909543357430886
28.528 0.914556617139536
28.664 0.919569876848185
28.864 0.924619464525738
29.048 0.929632724234388
29.264 0.934645983943038
29.424 0.939695571620591
29.608 0.94470883132924
29.792 0.94972209103789
29.976 0.954771678715443
30.136 0.959784938424093
30.32 0.964798198132742
30.48 0.969847785810295
30.648 0.974861045518945
30.816 0.979874305227595
31.016 0.984923892905148
31.192 0.989937152613797
31.352 0.994950412322447
31.712 1
};
\addplot [thick, drawioGreen, dashed]
table {%
3.76 3.21474074416568e-28
3.89902521008403 9.27071083131068e-23
4.04963585434174 1.04505167887489e-17
4.18866106442577 1.17285143001511e-13
4.33927170868347 6.24351513058989e-10
4.47829691876751 4.25257149718851e-07
4.62890756302521 0.000111950319729144
4.76793277310924 0.00497961150782524
4.91854341736695 0.0753732520737035
5.06915406162465 0.313419169295211
5.20817927170868 0.501147041707083
5.35878991596639 0.547565853263214
5.49781512605042 0.549958534217204
5.64842577030812 0.549999884464329
5.78745098039216 0.549999999950445
5.93806162464986 0.550000000077469
6.07708683473389 0.550000000077486
6.2276974789916 0.550000000077486
6.3783081232493 0.550000000077486
6.51733333333333 0.550000000077486
6.66794397759104 0.550000000077486
6.80696918767507 0.550000000077486
6.95757983193277 0.550000000077486
7.09660504201681 0.550000000077486
7.24721568627451 0.550000000077486
7.38624089635854 0.550000000077486
7.53685154061625 0.550000000077486
7.68746218487395 0.550000000077486
7.82648739495798 0.550000000077486
7.97709803921569 0.550000000077486
8.11612324929972 0.550000000077486
8.26673389355742 0.550000000077486
8.40575910364146 0.550000000077486
8.55636974789916 0.550000000077486
8.69539495798319 0.550000000077486
8.8460056022409 0.550000000077486
8.9966162464986 0.550000000077486
9.13564145658263 0.550000000077486
9.28625210084034 0.550000000077486
9.42527731092437 0.550000000077486
9.57588795518207 0.550000000077486
9.71491316526611 0.550000000077486
9.86552380952381 0.550000000077486
10.0045490196078 0.550000000077486
10.1551596638655 0.550000000077486
10.3057703081233 0.550000000077486
10.4447955182073 0.550000000077486
10.595406162465 0.550000000077486
10.734431372549 0.550000000077486
10.8850420168067 0.550000000077486
11.0240672268908 0.550000000077486
11.1746778711485 0.550000000077486
11.3252885154062 0.550000000077486
11.4643137254902 0.550000000077486
11.6149243697479 0.550000000077486
11.7539495798319 0.550000000077486
11.9045602240896 0.550000000077486
12.0435854341737 0.550000000077486
12.1941960784314 0.550000000077486
12.3332212885154 0.550000000077486
12.4838319327731 0.550000000077486
12.6344425770308 0.550000000077486
12.7734677871148 0.550000000077486
12.9240784313725 0.550000000077486
13.0631036414566 0.550000000077486
13.2137142857143 0.550000000077486
13.3527394957983 0.550000000077486
13.503350140056 0.550000000077486
13.6423753501401 0.550000000077486
13.7929859943978 0.550000000077486
13.9435966386555 0.550000000077486
14.0826218487395 0.550000000077486
14.2332324929972 0.550000000077486
14.3722577030812 0.550000000077486
14.5228683473389 0.550000000077486
14.661893557423 0.550000000077486
14.8125042016807 0.550000000077486
14.9515294117647 0.550000000077486
15.1021400560224 0.550000000077486
15.2527507002801 0.550000000077486
15.3917759103641 0.550000000077486
15.5423865546218 0.550000000077486
15.6814117647059 0.550000000077486
15.8320224089636 0.550000000077486
15.9710476190476 0.550000000077486
16.1216582633053 0.550000000077486
16.2606834733894 0.550000000077486
16.4112941176471 0.550000000077486
16.5619047619048 0.550000000077486
16.7009299719888 0.550000000077486
16.8515406162465 0.550000000077486
16.9905658263305 0.550000000077486
17.1411764705882 0.550000000077486
17.2802016806723 0.550000000077486
17.43081232493 0.550000000077486
17.569837535014 0.550000000077486
17.7204481792717 0.550000000077486
17.8710588235294 0.550000000077486
18.0100840336134 0.550000000077486
18.1606946778711 0.550000000077486
18.2997198879552 0.550000000077486
18.4503305322129 0.550000000077486
18.5893557422969 0.550000000077486
18.7399663865546 0.550000000077486
18.8905770308123 0.55000000007765
19.0296022408964 0.550000000254977
19.1802128851541 0.550000080231368
19.3192380952381 0.550006156106648
19.4698487394958 0.550180441931345
19.6088739495798 0.551379281686416
19.7594845938375 0.555020991848127
19.8985098039216 0.559760656973287
20.0491204481793 0.565174843754873
20.199731092437 0.570605310073437
20.338756302521 0.575618237724366
20.4893669467787 0.581048909993324
20.6283921568627 0.586061838242253
20.7790028011204 0.591492510511926
20.9180280112045 0.596505438760854
21.0686386554622 0.601936111030527
21.2076638655462 0.606949039279456
21.3582745098039 0.612379711549129
21.5088851540616 0.617810383818801
21.6479103641457 0.62282331206773
21.7985210084034 0.628253984337403
21.9375462184874 0.633266912586332
22.0881568627451 0.638697584856005
22.2271820728291 0.643710513104933
22.3777927170868 0.649141185374606
22.5168179271709 0.654154113623535
22.6674285714286 0.659584785893208
22.8180392156863 0.66501545816288
22.9570644257703 0.670028386411809
23.107675070028 0.675459058681482
23.246700280112 0.680471986930411
23.3973109243697 0.685902659200084
23.5363361344538 0.690915587449012
23.6869467787115 0.696346259718685
23.8259719887955 0.701359187967614
23.9765826330532 0.706789860237286
24.1271932773109 0.712220532506959
24.266218487395 0.717233460755888
24.4168291316527 0.722664133025561
24.5558543417367 0.727677061274489
24.7064649859944 0.733107733544162
24.8454901960784 0.738120661793091
24.9961008403361 0.743551334062764
25.1351260504202 0.748564262311692
25.2857366946779 0.753994934581365
25.4363473389356 0.759425606851038
25.5753725490196 0.764438535099967
25.7259831932773 0.769869207369639
25.8650084033613 0.774882135618568
26.015619047619 0.780312807888241
26.1546442577031 0.78532573613717
26.3052549019608 0.790756408406843
26.4558655462185 0.796187080676515
26.5948907563025 0.801200008925444
26.7455014005602 0.806630681195117
26.8845266106443 0.811643609444046
27.035137254902 0.817074281713718
27.174162464986 0.822087209962647
27.3247731092437 0.82751788223232
27.4637983193277 0.832530810481249
27.6144089635854 0.837961482750921
27.7650196078431 0.843392155020594
27.9040448179272 0.848405083269523
28.0546554621849 0.853835755539196
28.1936806722689 0.858848683788124
28.3442913165266 0.864279356057797
28.4833165266106 0.869292284306726
28.6339271708683 0.874722956576399
28.7729523809524 0.879735884825327
28.9235630252101 0.885166557095
29.0741736694678 0.890597229364673
29.2131988795518 0.895610157613602
29.3638095238095 0.901040829883274
29.5028347338936 0.906053758132203
29.6534453781513 0.911484430401876
29.7924705882353 0.916497358650804
29.943081232493 0.921928030920477
30.082106442577 0.926940959169406
30.2327170868347 0.932371631439079
30.3833277310924 0.937802303708751
30.5223529411765 0.94281523195768
30.6729635854342 0.948245904227353
30.8119887955182 0.953258832476282
30.9625994397759 0.958689504745954
31.1016246498599 0.963702432994883
31.2522352941176 0.969133105264556
31.3912605042017 0.97414603351298
31.5418711484594 0.979576705037082
31.6924817927171 0.985007133154869
31.8315070028011 0.990006106226999
31.9821176470588 0.99513572111412
32.1211428571429 0.998515604688161
32.2717535014006 0.999835470852911
32.4107787114846 0.999992670920458
32.5613893557423 0.999999933243887
32.712 1
};
\addplot [line width=0.64pt, drawioRed, const plot mark left, opacity=0.85]
table {%
4.768 3.63187332025859e-05
4.816 0.00504830391515944
4.84 0.0100602890971163
4.848 0.0151085930122757
4.864 0.0201205781942326
4.872 0.0251325633761894
4.88 0.0301808672913489
4.888 0.0351928524733057
4.896 0.0402048376552626
4.896 0.045253141570422
4.904 0.0502651267523789
4.912 0.0552771119343357
4.92 0.0603254158494952
4.92 0.065337401031452
4.928 0.0703493862134089
4.936 0.0753976901285683
4.944 0.0804096753105252
4.944 0.0854579792256846
4.952 0.0904699644076415
4.952 0.0954819495895983
4.96 0.100530253504758
4.968 0.105542238686715
4.968 0.110554223868671
4.976 0.115602527783831
4.984 0.120614512965788
4.984 0.125626498147745
4.992 0.130674802062904
4.992 0.135686787244861
5 0.140698772426818
5 0.145747076341977
5.008 0.150759061523934
5.008 0.155807365439093
5.016 0.16081935062105
5.016 0.165831335803007
5.024 0.170879639718167
5.024 0.175891624900123
5.032 0.18090361008208
5.04 0.18595191399724
5.04 0.190963899179197
5.048 0.195975884361153
5.048 0.201024188276313
5.056 0.20603617345827
5.056 0.211048158640227
5.064 0.216096462555386
5.064 0.221108447737343
5.072 0.226156751652502
5.072 0.231168736834459
5.08 0.236180722016416
5.08 0.241229025931575
5.088 0.246241011113532
5.088 0.251252996295489
5.096 0.256301300210649
5.104 0.261313285392606
5.104 0.266325270574562
5.112 0.271373574489722
5.112 0.276385559671679
5.12 0.281397544853635
5.12 0.286445848768795
5.128 0.291457833950752
5.136 0.296506137865911
5.136 0.301518123047868
5.144 0.306530108229825
5.152 0.311578412144984
5.152 0.316590397326941
5.16 0.321602382508898
5.16 0.326650686424058
5.168 0.331662671606014
5.176 0.336674656787971
5.176 0.341722960703131
5.184 0.346734945885088
5.184 0.351746931067044
5.192 0.356795234982204
5.2 0.361807220164161
5.2 0.36685552407932
5.208 0.371867509261277
5.216 0.376879494443234
5.224 0.381927798358393
5.224 0.38693978354035
5.232 0.391951768722307
5.248 0.397000072637466
5.256 0.402012057819423
5.264 0.40702404300138
5.28 0.41207234691654
5.296 0.417084332098496
5.72 0.422096317280453
6.488 0.427144621195613
7.392 0.43215660637757
8.232 0.437204910292729
9.16 0.442216895474686
9.92 0.447228880656643
10.856 0.452277184571802
11.592 0.457289169753759
12.472 0.462301154935716
13.2 0.467349458850875
13.936 0.472361444032832
14.672 0.477373429214789
15.232 0.482421733129948
15.68 0.487433718311905
16.32 0.492445703493862
17.192 0.497494007409022
19.256 0.502505992590978
19.4 0.507554296506138
19.52 0.512566281688095
19.624 0.517578266870052
19.744 0.522626570785211
19.864 0.527638555967168
19.992 0.532650541149125
20.144 0.537698845064284
20.272 0.542710830246241
20.384 0.547722815428198
20.504 0.552771119343357
20.648 0.557783104525314
20.76 0.562795089707271
20.896 0.56784339362243
21 0.572855378804387
21.072 0.577903682719547
21.192 0.582915667901504
21.272 0.58792765308346
21.4 0.59297595699862
21.536 0.597987942180577
21.672 0.602999927362534
21.808 0.608048231277693
21.952 0.61306021645965
22.04 0.618072201641607
22.184 0.623120505556766
22.32 0.628132490738723
22.464 0.63314447592068
22.584 0.638192779835839
22.64 0.643204765017796
22.776 0.648253068932956
22.912 0.653265054114912
23.112 0.658277039296869
23.216 0.663325343212029
23.36 0.668337328393986
23.488 0.673349313575943
23.632 0.678397617491102
23.776 0.683409602673059
23.896 0.688421587855016
24.032 0.693469891770175
24.152 0.698481876952132
24.28 0.703493862134089
24.4 0.708542166049248
24.504 0.713554151231205
24.6 0.718602455146364
24.736 0.723614440328321
24.856 0.728626425510278
24.984 0.733674729425438
25.112 0.738686714607395
25.216 0.743698699789351
25.328 0.748747003704511
25.448 0.753758988886468
25.568 0.758770974068425
25.672 0.763819277983584
25.784 0.768831263165541
25.912 0.773843248347498
26.04 0.778891552262657
26.168 0.783903537444614
26.296 0.788951841359773
26.408 0.79396382654173
26.56 0.798975811723687
26.672 0.804024115638847
26.784 0.809036100820803
26.896 0.81404808600276
27 0.81909638991792
27.096 0.824108375099877
27.216 0.829120360281833
27.352 0.834168664196993
27.504 0.83918064937895
27.632 0.844192634560907
27.728 0.849240938476066
27.832 0.854252923658023
27.936 0.859301227573182
28.056 0.864313212755139
28.2 0.869325197937096
28.32 0.874373501852255
28.432 0.879385487034212
28.536 0.884397472216169
28.64 0.889445776131329
28.784 0.894457761313285
28.936 0.899469746495242
29.096 0.904518050410402
29.248 0.909530035592359
29.392 0.914542020774315
29.528 0.919590324689475
29.656 0.924602309871432
29.776 0.929650613786591
29.896 0.934662598968548
30.016 0.939674584150505
30.136 0.944722888065664
30.272 0.949734873247621
30.384 0.954746858429578
30.512 0.959795162344737
30.648 0.964807147526694
30.8 0.969819132708651
30.912 0.974867436623811
31.032 0.979879421805767
31.152 0.984891406987724
31.264 0.989939710902884
31.424 0.994951696084841
31.76 1
};
\addplot [thick, drawioRed, dashed]
table {%
3.768 4.87239764781406e-28
3.90721728691477 1.32327532120763e-22
4.05803601440576 1.38821030048684e-17
4.19725330132053 1.4526934575107e-13
4.34807202881152 7.14218307389e-10
4.48728931572629 4.50647966885612e-07
4.63810804321729 0.000108914683269628
4.77732533013205 0.00447241213927891
4.92814405762305 0.0622405777897808
5.07896278511405 0.240835763827948
5.21818007202881 0.369594957757457
5.36899879951981 0.398629275879122
5.50821608643457 0.399978895434705
5.65903481392557 0.399999947628136
5.79825210084034 0.399999999956242
5.94907082833133 0.400000000007662
6.0882881152461 0.400000000007668
6.2391068427371 0.400000000007668
6.38992557022809 0.400000000007668
6.52914285714286 0.400000000007668
6.67996158463385 0.400000000007668
6.81917887154862 0.400000000007668
6.96999759903962 0.400000000007668
7.10921488595438 0.400000000007668
7.26003361344538 0.400000000007668
7.39925090036014 0.400000000007668
7.55006962785114 0.400000000007668
7.70088835534214 0.400000000007668
7.8401056422569 0.400000000007668
7.9909243697479 0.400000000007668
8.13014165666267 0.400000000007668
8.28096038415366 0.400000000007668
8.42017767106843 0.400000000007668
8.57099639855942 0.400000000007668
8.71021368547419 0.400000000007668
8.86103241296519 0.400000000007668
9.01185114045618 0.400000000007668
9.15106842737095 0.400000000007668
9.30188715486195 0.400000000007668
9.44110444177671 0.400000000007668
9.59192316926771 0.400000000007668
9.73114045618247 0.400000000007668
9.88195918367347 0.400000000007668
10.0211764705882 0.400000000007668
10.1719951980792 0.400000000007668
10.3228139255702 0.400000000007668
10.462031212485 0.400000000007668
10.612849939976 0.400000000007668
10.7520672268908 0.400000000007668
10.9028859543818 0.400000000007668
11.0421032412965 0.400000000007668
11.1929219687875 0.400000000007668
11.3437406962785 0.400000000007668
11.4829579831933 0.400000000007668
11.6337767106843 0.400000000007668
11.772993997599 0.400000000007668
11.92381272509 0.400000000007668
12.0630300120048 0.400000000007668
12.2138487394958 0.400000000007668
12.3530660264106 0.400000000007668
12.5038847539016 0.400000000007668
12.6547034813926 0.400000000007668
12.7939207683073 0.400000000007668
12.9447394957983 0.400000000007668
13.0839567827131 0.400000000007668
13.2347755102041 0.400000000007668
13.3739927971188 0.400000000007668
13.5248115246098 0.400000000007668
13.6640288115246 0.400000000007668
13.8148475390156 0.400000000007668
13.9656662665066 0.400000000007668
14.1048835534214 0.400000000007668
14.2557022809124 0.400000000007668
14.3949195678271 0.400000000007668
14.5457382953181 0.400000000007668
14.6849555822329 0.400000000007668
14.8357743097239 0.400000000007668
14.9749915966387 0.400000000007668
15.1258103241297 0.400000000007668
15.2766290516206 0.400000000007668
15.4158463385354 0.400000000007668
15.5666650660264 0.400000000007668
15.7058823529412 0.400000000007668
15.8567010804322 0.400000000007668
15.9959183673469 0.400000000007668
16.1467370948379 0.400000000007668
16.2859543817527 0.400000000007668
16.4367731092437 0.400000000007668
16.5875918367347 0.400000000007668
16.7268091236495 0.400000000007668
16.8776278511405 0.400000000007668
17.0168451380552 0.400000000007668
17.1676638655462 0.400000000007668
17.306881152461 0.400000000007668
17.457699879952 0.400000000007668
17.5969171668667 0.400000000007668
17.7477358943577 0.400000000007668
17.8985546218487 0.400000000007668
18.0377719087635 0.400000000007668
18.1885906362545 0.400000000007668
18.3278079231693 0.400000000007668
18.4786266506603 0.400000000007668
18.617843937575 0.400000000007668
18.768662665066 0.400000000007669
18.919481392557 0.40000000000871
19.0586986794718 0.400000000874406
19.2095174069628 0.400000295595512
19.3487346938776 0.400017668521054
19.4995534213685 0.40040297210062
19.6387707082833 0.402536444283596
19.7895894357743 0.40798401480045
19.9288067226891 0.414459213265563
20.0796254501801 0.421699915914192
20.2304441776711 0.428950721474554
20.3696614645858 0.435643860067167
20.5204801920768 0.442894760427272
20.6596974789916 0.449587899221379
20.8105162064826 0.456838799581662
20.9497334933974 0.46353193837577
21.1005522208884 0.470782838736053
21.2397695078031 0.477475977530161
21.3905882352941 0.484726877890444
21.5414069627851 0.491977778250727
21.6806242496999 0.498670917044835
21.8314429771909 0.505921817405118
21.9706602641056 0.512614956199225
22.1214789915966 0.519865856559509
22.2606962785114 0.526558995353616
22.4115150060024 0.5338098957139
22.5507322929172 0.540503034508007
22.7015510204082 0.547753934868291
22.8523697478992 0.555004835228574
22.9915870348139 0.561697974022682
23.1424057623049 0.568948874382965
23.2816230492197 0.575642013177073
23.4324417767107 0.582892913537356
23.5716590636255 0.589586052331463
23.7224777911165 0.596836952691747
23.8616950780312 0.603530091485854
24.0125138055222 0.610780991846138
24.1633325330132 0.618031892206421
24.302549819928 0.624725031000529
24.453368547419 0.631975931360812
24.5925858343337 0.63866907015492
24.7434045618247 0.645919970515203
24.8826218487395 0.65261310930931
25.0334405762305 0.659864009669594
25.1726578631453 0.666557148463701
25.3234765906363 0.673808048823985
25.4742953181273 0.681058949184268
25.613512605042 0.687752087978376
25.764331332533 0.695002988338659
25.9035486194478 0.701696127132767
26.0543673469388 0.70894702749305
26.1935846338535 0.715640166287157
26.3444033613445 0.722891066647441
26.4952220888355 0.730141967007724
26.6344393757503 0.736835105801832
26.7852581032413 0.744086006162115
26.9244753901561 0.750779144956223
27.0752941176471 0.758030045316506
27.2145114045618 0.764723184110614
27.3653301320528 0.771974084470897
27.5045474189676 0.778667223265005
27.6553661464586 0.785918123625288
27.8061848739496 0.793169023985571
27.9454021608643 0.799862162779679
28.0962208883553 0.807113063139962
28.2354381752701 0.81380620193407
28.3862569027611 0.821057102294353
28.5254741896759 0.827750241088461
28.6762929171669 0.835001141448744
28.8155102040816 0.841694280242852
28.9663289315726 0.848945180603135
29.1171476590636 0.856196080963418
29.2563649459784 0.862889219757526
29.4071836734694 0.870140120117809
29.5464009603842 0.876833258911917
29.6972196878752 0.8840841592722
29.8364369747899 0.890777298066308
29.9872557022809 0.898028198426591
30.1264729891957 0.904721337220699
30.2772917166867 0.911972237580982
30.4281104441777 0.919223137941265
30.5673277310924 0.925916276735373
30.7181464585834 0.933167177095656
30.8573637454982 0.939860315889764
31.0081824729892 0.947111216250047
31.147399759904 0.953804355044155
31.298218487395 0.961055255404434
31.4374357743097 0.967748394191132
31.5882545018007 0.974999287615071
31.7390732292917 0.982248738193585
31.8782905162065 0.988886373378226
32.0291092436975 0.995333408737866
32.1683265306122 0.998883060142021
32.3191452581032 0.999913920564901
32.458362545018 0.999997415379232
32.609181272509 0.999999985188941
32.76 1
};
\addplot [line width=0.64pt, drawioPurple, const plot mark left, opacity=0.85]
table {%
4.768 3.63068656282903e-05
4.832 0.00504665432233235
4.848 0.0100570017790364
4.864 0.0151036561013688
4.88 0.0201140035580728
4.888 0.0251606578804052
4.896 0.0301710053371092
4.904 0.0351813527938133
4.912 0.0402280071161457
4.92 0.0452383545728497
4.928 0.0502850088951821
4.936 0.0552953563518861
4.944 0.0603057038085902
4.952 0.0653523581309226
4.96 0.0703627055876266
4.968 0.075409359909959
4.976 0.080419707366663
4.984 0.0854300548233671
4.992 0.0904767091456995
5 0.0954870566024035
5.008 0.100533710924736
5.008 0.10554405838144
5.016 0.110554405838144
5.024 0.115601060160476
5.032 0.12061140761718
5.04 0.125658061939513
5.048 0.130668409396217
5.048 0.135678756852921
5.056 0.140725411175253
5.064 0.145735758631957
5.072 0.15078241295429
5.08 0.155792760410994
5.08 0.160803107867698
5.088 0.16584976219003
5.096 0.170860109646734
5.104 0.175906763969067
5.112 0.180917111425771
5.112 0.185927458882475
5.12 0.190974113204807
5.128 0.195984460661511
5.136 0.201031114983843
5.144 0.206041462440547
5.152 0.211051809897252
5.16 0.216098464219584
5.168 0.221108811676288
5.176 0.22615546599862
5.184 0.231165813455324
5.192 0.236176160912028
5.2 0.241222815234361
5.208 0.246233162691065
5.216 0.251279817013397
5.232 0.256290164470101
5.24 0.261300511926805
5.256 0.266347166249138
5.272 0.271357513705842
5.304 0.276404168028174
6.16 0.281414515484878
7.272 0.286424862941582
8.328 0.291471517263915
9.328 0.296481864720619
10.192 0.301528519042951
11.264 0.306538866499655
12.248 0.311549213956359
13.328 0.316595868278692
14.12 0.321606215735396
14.808 0.326652870057728
15.624 0.331663217514432
16.344 0.336673564971136
18.408 0.341720219293468
19.264 0.346730566750172
19.384 0.351777221072505
19.488 0.356787568529209
19.568 0.361797915985913
19.656 0.366844570308245
19.752 0.371854917764949
19.856 0.376901572087282
19.944 0.381911919543986
20.032 0.38692226700069
20.12 0.391968921323022
20.216 0.396979268779726
20.304 0.402025923102059
20.408 0.407036270558763
20.504 0.412046618015467
20.592 0.417093272337799
20.696 0.422103619794503
20.8 0.427150274116835
20.896 0.43216062157354
20.976 0.437170969030244
21.048 0.442217623352576
21.088 0.44722797080928
21.216 0.452274625131612
21.264 0.457284972588316
21.384 0.46229532004502
21.504 0.467341974367353
21.576 0.472352321824057
21.672 0.477398976146389
21.8 0.482409323603093
21.872 0.487419671059797
21.976 0.49246632538213
22.056 0.497476672838834
22.192 0.502523327161166
22.304 0.50753367461787
22.344 0.512580328940203
22.48 0.517590676396907
22.544 0.522601023853611
22.632 0.527647678175943
22.76 0.532658025632647
22.832 0.53770467995498
22.92 0.542715027411684
23.08 0.547725374868388
23.168 0.55277202919072
23.264 0.557782376647424
23.368 0.562829030969756
23.456 0.56783937842646
23.528 0.572849725883165
23.632 0.577896380205497
23.72 0.582906727662201
23.808 0.587953381984533
23.912 0.592963729441237
23.992 0.597974076897941
24.08 0.603020731220274
24.168 0.608031078676978
24.264 0.61307773299931
24.344 0.618088080456014
24.44 0.623098427912718
24.544 0.628145082235051
24.632 0.633155429691755
24.728 0.638202084014087
24.816 0.643212431470791
24.904 0.648222778927495
25 0.653269433249828
25.08 0.658279780706532
25.16 0.663326435028864
25.248 0.668336782485568
25.344 0.673347129942272
25.44 0.678393784264604
25.536 0.683404131721309
25.64 0.688450786043641
25.728 0.693461133500345
25.832 0.698471480957049
25.928 0.703518135279381
26.016 0.708528482736085
26.112 0.713575137058418
26.192 0.718585484515122
26.296 0.723595831971826
26.384 0.728642486294158
26.464 0.733652833750862
26.568 0.738699488073195
26.664 0.743709835529899
26.776 0.748720182986603
26.864 0.753766837308935
26.944 0.758777184765639
27.008 0.763823839087972
27.088 0.768834186544676
27.184 0.77384453400138
27.264 0.778891188323712
27.368 0.783901535780416
27.488 0.788948190102748
27.6 0.793958537559452
27.704 0.798968885016157
27.792 0.804015539338489
27.864 0.809025886795193
27.944 0.814072541117525
28.024 0.819082888574229
28.144 0.824093236030933
28.24 0.829139890353266
28.336 0.83415023780997
28.44 0.839196892132302
28.512 0.844207239589006
28.576 0.84921758704571
28.656 0.854264241368043
28.768 0.859274588824747
28.88 0.864321243147079
28.984 0.869331590603783
29.096 0.874341938060487
29.192 0.87938859238282
29.296 0.884398939839524
29.416 0.889445594161856
29.52 0.89445594161856
29.64 0.899466289075264
29.728 0.904512943397596
29.824 0.909523290854301
29.912 0.914569945176633
30 0.919580292633337
30.096 0.924590640090041
30.192 0.929637294412373
30.28 0.934647641869077
30.376 0.93969429619141
30.48 0.944704643648114
30.592 0.949714991104818
30.68 0.95476164542715
30.776 0.959771992883854
30.88 0.964818647206187
30.968 0.969828994662891
31.064 0.974839342119595
31.16 0.979885996441927
31.24 0.984896343898631
31.336 0.989942998220964
31.448 0.994953345677668
31.728 1
};
\addplot [thick, drawioPurple, dashed]
table {%
3.768 3.04188732869745e-28
3.90706362545018 8.16334308685159e-23
4.05771588635454 8.47697424981212e-18
4.19677951180472 8.81496796666996e-14
4.34743177270908 4.318787499522e-10
4.48649539815926 2.72449187430842e-07
4.63714765906363 6.604194485819e-05
4.77621128451381 0.00272665002262066
4.92686354541817 0.0382560122901058
5.07751580632253 0.14933870245525
5.21657943177271 0.230507714853786
5.36723169267707 0.249103956671674
5.50629531812725 0.249985900627209
5.65694757903161 0.249999964065541
5.79601120448179 0.249999999991592
5.94666346538615 0.250000000027918
6.08572709083633 0.250000000027923
6.2363793517407 0.250000000027923
6.38703161264506 0.250000000027923
6.52609523809524 0.250000000027923
6.6767474989996 0.250000000027923
6.81581112444978 0.250000000027923
6.96646338535414 0.250000000027923
7.10552701080432 0.250000000027923
7.25617927170868 0.250000000027923
7.39524289715886 0.250000000027923
7.54589515806323 0.250000000027923
7.69654741896759 0.250000000027923
7.83561104441777 0.250000000027923
7.98626330532213 0.250000000027923
8.12532693077231 0.250000000027923
8.27597919167667 0.250000000027923
8.41504281712685 0.250000000027923
8.56569507803121 0.250000000027923
8.70475870348139 0.250000000027923
8.85541096438575 0.250000000027923
9.00606322529012 0.250000000027923
9.1451268507403 0.250000000027923
9.29577911164466 0.250000000027923
9.43484273709484 0.250000000027923
9.5854949979992 0.250000000027923
9.72455862344938 0.250000000027923
9.87521088435374 0.250000000027923
10.0142745098039 0.250000000027923
10.1649267707083 0.250000000027923
10.3155790316126 0.250000000027923
10.4546426570628 0.250000000027923
10.6052949179672 0.250000000027923
10.7443585434174 0.250000000027923
10.8950108043217 0.250000000027923
11.0340744297719 0.250000000027923
11.1847266906763 0.250000000027923
11.3353789515806 0.250000000027923
11.4744425770308 0.250000000027923
11.6250948379352 0.250000000027923
11.7641584633854 0.250000000027923
11.9148107242897 0.250000000027923
12.0538743497399 0.250000000027923
12.2045266106443 0.250000000027923
12.3435902360944 0.250000000027923
12.4942424969988 0.250000000027923
12.6448947579032 0.250000000027923
12.7839583833533 0.250000000027923
12.9346106442577 0.250000000027923
13.0736742697079 0.250000000027923
13.2243265306122 0.250000000027923
13.3633901560624 0.250000000027923
13.5140424169668 0.250000000027923
13.653106042417 0.250000000027923
13.8037583033213 0.250000000027923
13.9544105642257 0.250000000027923
14.0934741896759 0.250000000027923
14.2441264505802 0.250000000027923
14.3831900760304 0.250000000027923
14.5338423369348 0.250000000027923
14.672905962385 0.250000000027923
14.8235582232893 0.250000000027923
14.9626218487395 0.250000000027923
15.1132741096439 0.250000000027923
15.2639263705482 0.250000000027923
15.4029899959984 0.250000000027923
15.5536422569028 0.250000000027923
15.6927058823529 0.250000000027923
15.8433581432573 0.250000000027923
15.9824217687075 0.250000000027923
16.1330740296118 0.250000000027923
16.272137655062 0.250000000027923
16.4227899159664 0.250000000027923
16.5734421768707 0.250000000027923
16.7125058023209 0.250000000027923
16.8631580632253 0.250000000027923
17.0022216886755 0.250000000027923
17.1528739495798 0.250000000027923
17.29193757503 0.250000000027923
17.4425898359344 0.250000000027923
17.5816534613846 0.250000000027923
17.7323057222889 0.250000000027923
17.8829579831933 0.250000000027923
18.0220216086435 0.250000000027923
18.1726738695478 0.250000000027923
18.311737494998 0.250000000027923
18.4623897559024 0.250000000027923
18.6014533813525 0.250000000027923
18.7521056422569 0.250000000027923
18.9027579031613 0.250000000028454
19.0418215286114 0.250000000541663
19.1924737895158 0.250000205868238
19.331537414966 0.250014215252053
19.4821896758703 0.250374720813716
19.6212533013205 0.252637845372843
19.7719055622249 0.259022714234564
19.9109691876751 0.267009195155972
20.0616214485794 0.276042644338253
20.2122737094838 0.285096042165052
20.351337334934 0.293453230622732
20.5019895958383 0.302506852071716
20.6410532212885 0.310864041102107
20.7917054821929 0.319917662551697
20.9307691076431 0.328274851582088
21.0814213685474 0.337328473031679
21.2204849939976 0.34568566206207
21.371137254902 0.35473928351166
21.5217895158063 0.363792904961251
21.6608531412565 0.372150093991642
21.8115054021609 0.381203715441232
21.950569027611 0.389560904471623
22.1012212885154 0.398614525921214
22.2402849139656 0.406971714951605
22.3909371748699 0.416025336401195
22.5300008003201 0.424382525431586
22.6806530612245 0.433436146881177
22.8313053221288 0.442489768330767
22.970368947579 0.450846957361158
23.1210212084834 0.459900578810749
23.2600848339336 0.46825776784114
23.4107370948379 0.47731138929073
23.5498007202881 0.485668578321121
23.7004529811925 0.494722199770712
23.8395166066427 0.503079388801103
23.990168867547 0.512133010250693
24.1408211284514 0.521186631700284
24.2798847539016 0.529543820730675
24.4305370148059 0.538597442180265
24.5696006402561 0.546954631210656
24.7202529011605 0.556008252660247
24.8593165266106 0.564365441690638
25.009968787515 0.573419063140228
25.1490324129652 0.581776252170619
25.2996846738695 0.59082987362021
25.4503369347739 0.5998834950698
25.5894005602241 0.608240684100191
25.7400528211285 0.617294305549781
25.8791164465786 0.625651494580173
26.029768707483 0.634705116029763
26.1688323329332 0.643062305060154
26.3194845938375 0.652115926509745
26.4701368547419 0.661169547959335
26.6092004801921 0.669526736989726
26.7598527410964 0.678580358439316
26.8989163665466 0.686937547469708
27.049568627451 0.695991168919298
27.1886322529012 0.704348357949689
27.3392845138055 0.713401979399279
27.4783481392557 0.721759168429671
27.6290004001601 0.730812789879261
27.7796526610644 0.739866411328851
27.9187162865146 0.748223600359242
28.069368547419 0.757277221808833
28.2084321728691 0.765634410839224
28.3590844337735 0.774688032288814
28.4981480592237 0.783045221319206
28.648800320128 0.792098842768796
28.7878639455782 0.800456031799187
28.9385162064826 0.809509653248777
29.089168467387 0.818563274698368
29.2282320928371 0.826920463728759
29.3788843537415 0.835974085178349
29.5179479791917 0.84433127420874
29.668600240096 0.853384895658331
29.8076638655462 0.861742084688722
29.9583161264506 0.870795706138312
30.0973797519008 0.879152895168703
30.2480320128051 0.888206516618294
30.3986842737095 0.897260138067884
30.5377478991597 0.905617327098275
30.688400160064 0.914670948547866
30.8274637855142 0.923028137578257
30.9781160464186 0.932081759027847
31.1171796718687 0.940438948058238
31.2678319327731 0.949492569507828
31.4068955582233 0.957849758536296
31.5575478191276 0.966903377551397
31.708200080032 0.975956314966413
31.8472637054822 0.98427939578233
31.9979159663866 0.99269087145389
32.1369795918367 0.997935770849848
32.2876318527411 0.999796753928669
32.4266954781913 0.999992048409473
32.5773477390956 0.999999937841442
32.728 1
};
\addplot [line width=1.2pt, black, dotted]
table {%
32.428 -0.05
32.428 1.05
};
\end{axis}

\end{tikzpicture}


==> figures/three_dataset_cdf_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
width=\columnwidth,
height=4cm,
tick align=outside,
tick pos=left,
x grid style={drawioGray},
xlabel={\small{Delay ($\mu$s)}},
xmajorgrids,
xmin=2.3232, xmax=34.1088,
xtick style={color=black},
y grid style={drawioGray},
ylabel={},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
legend style={
  fill=none,
  legend columns=-1,
  font=\footnotesize,
  at={(0.5,1.02)},
  anchor=south,
  /tikz/every even column/.append style={column sep=0.17cm}
}
]
\addlegendimage{line width=0.64pt, solid, color=drawioBlue}
\addlegendentry{1440}
\addlegendimage{line width=0.64pt, solid, color=drawioGreen}
\addlegendentry{400}
\addlegendimage{line width=0.64pt, solid, color=drawioOrange}
\addlegendentry{200}
\addlegendimage{thick, dashed, color=black}
\addlegendentry{SNC}
\addlegendimage{thick, dotted, color=black}
\addlegendentry{DNC}
\addlegendimage{line width=0pt, black, mark=x, mark size=2.25}
\addlegendentry{Old}
\addplot [line width=0.64pt, drawioBlue, const plot mark left, opacity=0.85]
table {%
4.768 3.63174142001089e-05
4.872 0.00504812057381514
4.904 0.0100599237334302
4.928 0.0151080443072453
4.944 0.0201198474668604
4.968 0.0251316506264754
4.992 0.0301797712002905
5.016 0.0351915743599056
5.032 0.0402033775195206
5.056 0.0452514980933358
5.072 0.0502633012529508
5.088 0.0552751044125658
5.112 0.060323224986381
5.136 0.065335028145996
5.152 0.0703831487198111
5.176 0.0753949518794262
5.2 0.0804067550390412
5.224 0.0854548756128564
5.272 0.0904666787724714
19.392 0.0954784819320864
19.504 0.100526602505902
19.584 0.105538405665517
19.64 0.110550208825132
19.712 0.115598329398947
19.776 0.120610132558562
19.832 0.125658253132377
19.904 0.130670056291992
19.976 0.135681859451607
20.048 0.140729980025422
20.104 0.145741783185037
20.176 0.150753586344652
20.24 0.155801706918467
20.304 0.160813510078082
20.376 0.165825313237697
20.448 0.170873433811513
20.504 0.175885236971128
20.552 0.180933357544943
20.584 0.185945160704558
20.632 0.190956963864173
20.72 0.196005084437988
20.792 0.201016887597603
20.864 0.206028690757218
20.912 0.211076811331033
21.008 0.216088614490648
21.056 0.221100417650263
21.152 0.226148538224078
21.208 0.231160341383693
21.304 0.236208461957509
21.352 0.241220265117124
21.44 0.246232068276739
21.496 0.251280188850554
21.552 0.256291992010169
21.656 0.261303795169784
21.688 0.266351915743599
21.8 0.271363718903214
21.832 0.276375522062829
21.944 0.281423642636644
21.976 0.286435445796259
22.08 0.291447248955874
22.12 0.296495369529689
22.224 0.301507172689305
22.264 0.30655529326312
22.368 0.311567096422735
22.4 0.31657889958235
22.464 0.321627020156165
22.592 0.32663882331578
22.648 0.331650626475395
22.728 0.33669874704921
22.792 0.341710550208825
22.856 0.34672235336844
22.92 0.351770473942255
22.992 0.35678227710187
23.072 0.361830397675685
23.136 0.366842200835301
23.192 0.371854003994916
23.256 0.376902124568731
23.312 0.381913927728346
23.376 0.386925730887961
23.44 0.391973851461776
23.512 0.396985654621391
23.576 0.401997457781006
23.648 0.407045578354821
23.704 0.412057381514436
23.76 0.417105502088251
23.832 0.422117305247866
23.896 0.427129108407481
23.968 0.432177228981297
24.04 0.437189032140912
24.104 0.442200835300527
24.176 0.447248955874342
24.24 0.452260759033957
24.304 0.457272562193572
24.376 0.462320682767387
24.44 0.467332485927002
24.512 0.472380606500817
24.592 0.477392409660432
24.656 0.482404212820047
24.728 0.487452333393862
24.792 0.492464136553477
24.848 0.497475939713092
24.912 0.502524060286908
24.968 0.507535863446523
25.04 0.512547666606138
25.104 0.517595787179953
25.16 0.522607590339568
25.24 0.527619393499183
25.296 0.532667514072998
25.36 0.537679317232613
25.432 0.542727437806428
25.504 0.547739240966043
25.56 0.552751044125658
25.624 0.557799164699473
25.688 0.562810967859088
25.752 0.567822771018703
25.832 0.572870891592519
25.904 0.577882694752134
25.976 0.582894497911749
26.048 0.587942618485564
26.128 0.592954421645179
26.192 0.598002542218994
26.256 0.603014345378609
26.328 0.608026148538224
26.408 0.613074269112039
26.472 0.618086072271654
26.536 0.623097875431269
26.608 0.628145996005084
26.672 0.633157799164699
26.744 0.638169602324315
26.8 0.64321772289813
26.856 0.648229526057745
26.928 0.65327764663156
26.992 0.658289449791175
27.056 0.66330125295079
27.128 0.668349373524605
27.184 0.67336117668422
27.256 0.678372979843835
27.328 0.68342110041765
27.392 0.688432903577265
27.456 0.69344470673688
27.528 0.698492827310696
27.592 0.703504630470311
27.648 0.708552751044126
27.72 0.713564554203741
27.784 0.718576357363356
27.848 0.723624477937171
27.912 0.728636281096786
27.968 0.733648084256401
28.04 0.738696204830216
28.104 0.743708007989831
28.168 0.748719811149446
28.24 0.753767931723261
28.304 0.758779734882876
28.368 0.763791538042491
28.424 0.768839658616307
28.496 0.773851461775922
28.56 0.778899582349737
28.624 0.783911385509352
28.68 0.788923188668967
28.752 0.793971309242782
28.824 0.798983112402397
28.888 0.803994915562012
28.96 0.809043036135827
29.032 0.814054839295442
29.096 0.819066642455057
29.168 0.824114763028872
29.232 0.829126566188487
29.304 0.834174686762303
29.376 0.839186489921918
29.44 0.844198293081533
29.504 0.849246413655348
29.576 0.854258216814963
29.632 0.859270019974578
29.696 0.864318140548393
29.768 0.869329943708008
29.832 0.874341746867623
29.896 0.879389867441438
29.96 0.884401670601053
30.032 0.889449791174868
30.096 0.894461594334483
30.168 0.899473397494098
30.232 0.904521518067914
30.288 0.909533321227529
30.36 0.914545124387144
30.416 0.919593244960959
30.48 0.924605048120574
30.544 0.929616851280189
30.608 0.934664971854004
30.672 0.939676775013619
30.744 0.944724895587434
30.8 0.949736698747049
30.872 0.954748501906664
30.944 0.959796622480479
31.016 0.964808425640094
31.072 0.969820228799709
31.144 0.974868349373525
31.2 0.97988015253314
31.256 0.984891955692755
31.336 0.98994007626657
31.432 0.994951879426185
31.664 1
};
\addplot [thick, drawioBlue, dashed]
table {%
3.768 8.99620697054485e-29
3.90675630252101 2.37450928251939e-23
4.0570756302521 2.43873482989745e-18
4.19583193277311 2.5287679402905e-14
4.3461512605042 1.2448335580864e-10
4.48490756302521 7.94335023766628e-08
4.6352268907563 1.96373597789075e-05
4.77398319327731 0.000830590385521569
4.9243025210084 0.012017332055498
5.0746218487395 0.0483589616539143
5.2133781512605 0.0760835223945748
5.3636974789916 0.0827531057637651
5.5024537815126 0.0830888345492579
5.6527731092437 0.0830945401079875
5.79152941176471 0.0830945558566824
5.9418487394958 0.0830945558739239
6.08060504201681 0.0830945558739262
6.2309243697479 0.0830945558739262
6.38124369747899 0.0830945558739262
6.52 0.0830945558739262
6.67031932773109 0.0830945558739262
6.8090756302521 0.0830945558739262
6.95939495798319 0.0830945558739262
7.0981512605042 0.0830945558739262
7.24847058823529 0.0830945558739262
7.3872268907563 0.0830945558739262
7.5375462184874 0.0830945558739262
7.68786554621849 0.0830945558739262
7.8266218487395 0.0830945558739262
7.97694117647059 0.0830945558739262
8.1156974789916 0.0830945558739262
8.26601680672269 0.0830945558739262
8.4047731092437 0.0830945558739262
8.55509243697479 0.0830945558739262
8.6938487394958 0.0830945558739262
8.84416806722689 0.0830945558739262
8.99448739495798 0.0830945558739262
9.13324369747899 0.0830945558739262
9.28356302521008 0.0830945558739262
9.42231932773109 0.0830945558739262
9.57263865546219 0.0830945558739262
9.71139495798319 0.0830945558739262
9.86171428571429 0.0830945558739262
10.0004705882353 0.0830945558739262
10.1507899159664 0.0830945558739262
10.3011092436975 0.0830945558739262
10.4398655462185 0.0830945558739262
10.5901848739496 0.0830945558739262
10.7289411764706 0.0830945558739262
10.8792605042017 0.0830945558739262
11.0180168067227 0.0830945558739262
11.1683361344538 0.0830945558739262
11.3186554621849 0.0830945558739262
11.4574117647059 0.0830945558739262
11.607731092437 0.0830945558739262
11.746487394958 0.0830945558739262
11.8968067226891 0.0830945558739262
12.0355630252101 0.0830945558739262
12.1858823529412 0.0830945558739262
12.3246386554622 0.0830945558739262
12.4749579831933 0.0830945558739262
12.6252773109244 0.0830945558739262
12.7640336134454 0.0830945558739262
12.9143529411765 0.0830945558739262
13.0531092436975 0.0830945558739262
13.2034285714286 0.0830945558739262
13.3421848739496 0.0830945558739262
13.4925042016807 0.0830945558739262
13.6312605042017 0.0830945558739262
13.7815798319328 0.0830945558739262
13.9318991596639 0.0830945558739262
14.0706554621849 0.0830945558739262
14.220974789916 0.0830945558739262
14.359731092437 0.0830945558739262
14.5100504201681 0.0830945558739262
14.6488067226891 0.0830945558739262
14.7991260504202 0.0830945558739262
14.9378823529412 0.0830945558739262
15.0882016806723 0.0830945558739262
15.2385210084034 0.0830945558739262
15.3772773109244 0.0830945558739262
15.5275966386555 0.0830945558739262
15.6663529411765 0.0830945558739262
15.8166722689076 0.0830945558739262
15.9554285714286 0.0830945558739262
16.1057478991597 0.0830945558739262
16.2445042016807 0.0830945558739262
16.3948235294118 0.0830945558739262
16.5451428571429 0.0830945558739262
16.6838991596639 0.0830945558739262
16.834218487395 0.0830945558739262
16.972974789916 0.0830945558739262
17.1232941176471 0.0830945558739262
17.2620504201681 0.0830945558739262
17.4123697478992 0.0830945558739262
17.5511260504202 0.0830945558739262
17.7014453781513 0.0830945558739262
17.8517647058824 0.0830945558739262
17.9905210084034 0.0830945558739262
18.1408403361345 0.0830945558739262
18.2795966386555 0.0830945558739263
18.4299159663866 0.0830945558748436
18.5686722689076 0.0830945567016004
18.7189915966387 0.0830948662963953
18.8693109243697 0.0831218802691239
19.0080672268908 0.083606814260726
19.1583865546218 0.0870387159503892
19.2971428571429 0.0948015973144286
19.4474621848739 0.105836235708208
19.586218487395 0.116420868106993
19.7365378151261 0.127906326023792
19.8752941176471 0.138508526130235
20.0256134453781 0.149994243625705
20.1759327731092 0.161479961121872
20.3146890756303 0.172082161887566
20.4650084033613 0.183567879383733
20.6037647058824 0.194170080149426
20.7540840336134 0.205655797645594
20.8928403361345 0.216257998411288
21.0431596638655 0.227743715907455
21.1819159663866 0.238345916673148
21.3322352941176 0.249831634169316
21.4825546218487 0.261317351665484
21.6213109243697 0.271919552431177
21.7716302521008 0.283405269927345
21.9103865546218 0.294007470693038
22.0607058823529 0.305493188189206
22.1994621848739 0.316095388954899
22.349781512605 0.327581106451067
22.488537815126 0.33818330721676
22.6388571428571 0.349669024712928
22.7891764705882 0.361154742209095
22.9279327731092 0.371756942974789
23.0782521008403 0.383242660470956
23.2170084033613 0.39384486123665
23.3673277310924 0.405330578732817
23.5060840336134 0.415932779498511
23.6564033613445 0.427418496994678
23.7951596638655 0.438020697760372
23.9454789915966 0.449506415256539
24.0957983193277 0.460992132752707
24.2345546218487 0.4715943335184
24.3848739495798 0.483080051014568
24.5236302521008 0.493682251780261
24.6739495798319 0.505167969276429
24.8127058823529 0.515770170042122
24.963025210084 0.527255887538289
25.101781512605 0.537858088303982
25.2521008403361 0.54934380580015
25.4024201680672 0.560829523296317
25.5411764705882 0.57143172406201
25.6914957983193 0.582917441558177
25.8302521008403 0.59351964232387
25.9805714285714 0.605005359820037
26.1193277310924 0.61560756058573
26.2696470588235 0.627093278081898
26.4199663865546 0.638578995578065
26.5587226890756 0.649181196343758
26.7090420168067 0.660666913839925
26.8477983193277 0.671269114605618
26.9981176470588 0.682754832101785
27.1368739495798 0.693357032867478
27.2871932773109 0.704842750363646
27.4259495798319 0.715444951129339
27.576268907563 0.726930668625506
27.7265882352941 0.738416386121673
27.8653445378151 0.749018586887366
28.0156638655462 0.760504304383533
28.1544201680672 0.771106505149226
28.3047394957983 0.782592222645394
28.4434957983193 0.793194423411086
28.5938151260504 0.804680140907254
28.7325714285714 0.815282341672947
28.8828907563025 0.826768059169114
29.0332100840336 0.838253776665281
29.1719663865546 0.848855977430974
29.3222857142857 0.860341694927142
29.4610420168067 0.870943895692834
29.6113613445378 0.882429613189002
29.7501176470588 0.893031813954695
29.9004369747899 0.904517531450862
30.0391932773109 0.915119732216555
30.189512605042 0.926605449712722
30.3398319327731 0.938091167208884
30.4785882352941 0.948693367963013
30.6289075630252 0.960179074836179
30.7676638655462 0.970779741125232
30.9179831932773 0.982180389034683
31.0567394957983 0.991752960155776
31.2070588235294 0.998150778425757
31.3458151260504 0.999812691288432
31.4961344537815 0.999995357355492
31.6464537815126 0.999999971655733
31.7852100840336 0.999999999930864
31.9355294117647 0.999999999999976
32.0742857142857 1
32.2246050420168 1
32.3633613445378 1
32.5136806722689 1
32.664 1
};
\addplot [line width=0pt, drawioBlue, opacity=0.95, mark=x, mark size=1.75, mark repeat=4, mark options={solid}, only marks]
table {%
3.768 1.09145899490275e-28
3.90675630252101 2.88345650896426e-23
4.0570756302521 2.96527320140707e-18
4.19583193277311 3.07953827314222e-14
4.3461512605042 1.51944379654336e-10
4.48490756302521 9.72496354549426e-08
4.6352268907563 2.41618047843684e-05
4.77398319327731 0.00102971758949543
4.9243025210084 0.0151231093516542
5.0746218487395 0.0627448052669186
5.2133781512605 0.104154969904511
5.3636974789916 0.123122963476444
5.5024537815126 0.133922508471444
5.6527731092437 0.145203180885916
5.79152941176471 0.155609922217377
5.9418487394958 0.166883871817676
6.08060504201681 0.177290594506755
6.2309243697479 0.188564544086587
6.38124369747899 0.199838493666419
6.52 0.210245216355495
6.67031932773109 0.221519165935327
6.8090756302521 0.231925888624402
6.95939495798319 0.243199838204234
7.0981512605042 0.25360656089331
7.24847058823529 0.264880510473142
7.3872268907563 0.275287233162218
7.5375462184874 0.28656118274205
7.68786554621849 0.297835132321881
7.8266218487395 0.308241855010957
7.97694117647059 0.319515804590789
8.1156974789916 0.329922527279865
8.26601680672269 0.341196476859697
8.4047731092437 0.351603199548773
8.55509243697479 0.362877149128605
8.6938487394958 0.373283871817681
8.84416806722689 0.384557821397513
8.99448739495798 0.395831770977345
9.13324369747899 0.406238493666421
9.28356302521008 0.417512443246253
9.42231932773109 0.427919165935328
9.57263865546219 0.43919311551516
9.71139495798319 0.449599838204236
9.86171428571429 0.460873787784068
10.0004705882353 0.471280510473144
10.1507899159664 0.482554460052976
10.3011092436975 0.493828409632808
10.4398655462185 0.504235132321884
10.5901848739496 0.515509081901716
10.7289411764706 0.525915804590791
10.8792605042017 0.537189754170623
11.0180168067227 0.547596476859698
11.1683361344538 0.55887042643953
11.3186554621849 0.570144376019362
11.4574117647059 0.580551098708438
11.607731092437 0.591825048288269
11.746487394958 0.602231770977345
11.8968067226891 0.613505720557177
12.0355630252101 0.623912443246252
12.1858823529412 0.635186392826084
12.3246386554622 0.645593115515159
12.4749579831933 0.656867065094991
12.6252773109244 0.668141014674823
12.7640336134454 0.678547737363898
12.9143529411765 0.68982168694373
13.0531092436975 0.700228409632806
13.2034285714286 0.711502359212637
13.3421848739496 0.721909081901713
13.4925042016807 0.733183031481545
13.6312605042017 0.74358975417062
13.7815798319328 0.754863703750452
13.9318991596639 0.766137653330284
14.0706554621849 0.77654437601936
14.220974789916 0.787818325599192
14.359731092437 0.798225048288267
14.5100504201681 0.809498997868099
14.6488067226891 0.819905720557175
14.7991260504202 0.831179670137006
14.9378823529412 0.841586392826082
15.0882016806723 0.852860342405914
15.2385210084034 0.864134291985746
15.3772773109244 0.874541014674821
15.5275966386555 0.885814964254653
15.6663529411765 0.896221686943729
15.8166722689076 0.907495636523561
15.9554285714286 0.917902359212636
16.1057478991597 0.929176308792468
16.2445042016807 0.939583031481537
16.3948235294118 0.950856981035849
16.5451428571429 0.962130910702086
16.6838991596639 0.972535148077474
16.834218487395 0.983690472468475
16.972974789916 0.992834637196925
17.1232941176471 0.998540125234837
17.2620504201681 0.999868530001019
17.4123697478992 0.999997184221172
17.5511260504202 0.999999976804587
17.7014453781513 0.999999999969136
17.8517647058824 0.999999999999991
17.9905210084034 1
18.1408403361345 1
18.2795966386555 1
18.4299159663866 1
18.5686722689076 1
18.7189915966387 1
18.8693109243697 1
};
\addplot [line width=0.64pt, drawioOrange, const plot mark left, opacity=0.85]
table {%
4.776 3.63464544033729e-05
4.864 0.00505215716206884
4.896 0.0100679678697343
4.928 0.0150837785773998
4.952 0.0201359357394686
4.968 0.0251517464471341
4.992 0.0301675571547995
5.016 0.035183367862465
5.032 0.0402355250245339
5.048 0.0452513357321993
5.072 0.0502671464398648
5.088 0.0552829571475303
5.112 0.0603351143095991
5.128 0.0653509250172646
5.152 0.07036673572493
5.176 0.0753825464325955
5.192 0.0804347035946643
5.224 0.0854505143023298
5.272 0.0904663250099953
9.312 0.0954821357176607
9.36 0.10053429287973
9.392 0.105550103587395
9.424 0.110565914295061
9.448 0.115581725002726
9.472 0.120633882164795
9.488 0.12564969287246
9.504 0.130665503580126
9.52 0.135681314287791
9.536 0.14073347144986
9.552 0.145749282157526
9.568 0.150765092865191
9.584 0.155780903572856
9.592 0.160833060734925
9.608 0.165848871442591
9.624 0.170864682150256
9.632 0.175880492857922
9.648 0.180932650019991
9.656 0.185948460727656
9.672 0.190964271435321
9.68 0.195980082142987
9.696 0.201032239305056
9.704 0.206048050012721
9.72 0.211063860720387
9.728 0.216079671428052
9.736 0.221131828590121
9.744 0.226147639297787
9.752 0.231163450005452
9.76 0.236179260713117
9.776 0.241231417875186
9.784 0.246247228582852
9.792 0.251263039290517
9.808 0.256278849998183
9.824 0.261331007160252
9.832 0.266346817867917
9.848 0.271362628575582
9.864 0.276378439283248
9.872 0.281430596445317
9.888 0.286446407152982
9.896 0.291462217860648
9.904 0.296478028568313
9.912 0.301530185730382
9.928 0.306545996438047
9.936 0.311561807145713
9.944 0.316577617853378
9.96 0.321629775015447
9.976 0.326645585723113
9.984 0.331661396430778
10 0.336677207138444
10.008 0.341729364300512
10.016 0.346745175008178
10.024 0.351760985715843
10.024 0.356776796423509
10.032 0.361828953585578
10.04 0.366844764293243
10.04 0.371860575000909
10.048 0.376876385708574
10.056 0.381928542870643
10.056 0.386944353578308
10.064 0.391960164285974
10.08 0.396975974993639
10.096 0.402028132155708
10.144 0.407043942863374
10.16 0.412059753571039
10.168 0.417075564278705
10.176 0.422127721440773
10.184 0.427143532148439
10.192 0.432159342856104
10.192 0.43717515356377
10.2 0.442227310725839
10.208 0.447243121433504
10.216 0.45225893214117
10.232 0.457274742848835
10.288 0.462326900010904
10.328 0.467342710718569
10.344 0.472358521426235
10.36 0.4773743321339
10.368 0.482426489295969
10.384 0.487442300003635
10.392 0.4924581107113
10.408 0.497473921418966
10.416 0.502526078581034
10.424 0.5075418892887
10.44 0.512557699996365
10.448 0.517573510704031
10.456 0.5226256678661
10.472 0.527641478573765
10.48 0.532657289281431
10.496 0.537673099989096
10.512 0.542725257151165
10.52 0.54774106785883
10.536 0.552756878566496
10.544 0.557772689274161
10.56 0.56282484643623
10.568 0.567840657143896
10.576 0.572856467851561
10.592 0.577872278559227
10.608 0.582924435721295
10.616 0.587940246428961
10.632 0.592956057136626
10.648 0.597971867844292
10.656 0.603024025006361
10.672 0.608039835714026
10.68 0.613055646421692
10.688 0.618071457129357
10.696 0.623123614291426
10.712 0.628139424999091
10.728 0.633155235706757
10.736 0.638171046414422
10.744 0.643223203576491
10.76 0.648239014284157
10.776 0.653254824991822
10.784 0.658270635699488
10.792 0.663322792861556
10.808 0.668338603569222
10.816 0.673354414276887
10.824 0.678370224984553
10.832 0.683422382146622
10.84 0.688438192854287
10.848 0.693454003561953
10.864 0.698469814269618
10.88 0.703521971431687
10.896 0.708537782139352
10.912 0.713553592847018
10.92 0.718569403554683
10.936 0.723621560716752
10.936 0.728637371424418
10.944 0.733653182132083
10.952 0.738668992839749
10.952 0.743721150001817
10.96 0.748736960709483
10.96 0.753752771417148
10.96 0.758768582124814
10.968 0.763820739286883
10.968 0.768836549994548
10.968 0.773852360702214
10.976 0.778868171409879
10.976 0.783920328571948
10.984 0.788936139279613
10.984 0.793951949987279
10.992 0.798967760694944
11.08 0.804019917857013
11.096 0.809035728564679
11.096 0.814051539272344
11.104 0.819067349980009
11.112 0.824119507142078
11.112 0.829135317849744
11.112 0.834151128557409
11.12 0.839166939265075
11.12 0.844219096427144
11.128 0.849234907134809
11.136 0.854250717842474
11.216 0.85926652855014
11.256 0.864318685712209
11.272 0.869334496419874
11.288 0.87435030712754
11.304 0.879366117835205
11.312 0.884418274997274
11.328 0.88943408570494
11.336 0.894449896412605
11.344 0.89946570712027
11.36 0.904517864282339
11.368 0.909533674990005
11.384 0.91454948569767
11.392 0.919565296405336
11.408 0.924617453567405
11.416 0.92963326427507
11.424 0.934649074982735
11.44 0.939664885690401
11.456 0.94471704285247
11.472 0.949732853560135
11.488 0.954748664267801
11.504 0.959764474975466
11.52 0.964816632137535
11.544 0.9698324428452
11.56 0.974848253552866
11.576 0.979864064260531
11.608 0.9849162214226
11.632 0.989932032130266
11.672 0.994947842837931
11.808 1
};
\addplot [thick, drawioOrange, dashed]
table {%
3.776 7.81503625561897e-29
3.81937094837935 1.35091405773226e-26
3.86635614245698 8.07635142089885e-25
3.90972709083633 3.0315237213245e-23
3.95671228491397 1.32570208616577e-21
4.00008323329332 3.77823013254658e-20
4.04706842737095 1.22665972699184e-18
4.0904393757503 2.65634517537415e-17
4.13742456982793 6.40675930662122e-16
4.18440976390556 1.32433606951555e-14
4.22778071228491 1.89149242523358e-13
4.27476590636255 2.90829120551887e-12
4.3181368547419 3.16245972138893e-11
4.36512204881953 3.62116089847253e-10
4.40849299719888 3.00171008480389e-09
4.45547819127651 2.56378575920116e-08
4.49884913965586 1.62292245105115e-07
4.54583433373349 1.03628609986388e-06
4.59281952781112 5.69496932255835e-06
4.63619047619048 2.40510833253768e-05
4.68317567026811 9.93610854428228e-05
4.72654661864746 0.000323257792025526
4.77353181272509 0.0010100679910211
4.81690276110444 0.00254941833440507
4.86388795518207 0.00608382994908005
4.90725890356142 0.0120502925560676
4.95424409763906 0.0223156202147823
5.00122929171669 0.036571797049366
5.04460024009604 0.0521832793072824
5.09158543417367 0.0695431207111208
5.13495638255302 0.0838235140300991
5.18194157663065 0.0957563476050615
5.22531252501 0.103121921345643
5.27229771908764 0.107751883843771
5.31566866746699 0.109893881516291
5.36265386154462 0.110907792875963
5.40963905562225 0.111274926356232
5.4530100040016 0.111384271370809
5.49999519807923 0.111417962217106
5.54336614645858 0.111425462200159
5.59035134053621 0.111427206249424
5.63372228891557 0.111427496139161
5.6807074829932 0.111427547053342
5.72407843137255 0.111427553366065
5.77106362545018 0.111427554204005
5.81804881952781 0.111427554282947
5.86141976790716 0.111427554289206
5.90840496198479 0.111427554289749
5.95177591036415 0.111427554289781
5.99876110444178 0.111427554289783
6.04213205282113 0.111427554289783
6.08911724689876 0.111427554289783
6.13610244097639 0.111427554289783
6.17947338935574 0.111427554289783
6.22645858343337 0.111427554289783
6.26982953181273 0.111427554289783
6.31681472589036 0.111427554289783
6.36018567426971 0.111427554289783
6.40717086834734 0.111427554289783
6.45054181672669 0.111427554289783
6.49752701080432 0.111427554289783
6.54451220488195 0.111427554289783
6.5878831532613 0.111427554289783
6.63486834733894 0.111427554289783
6.67823929571829 0.111427554289783
6.72522448979592 0.111427554289783
6.76859543817527 0.111427554289783
6.8155806322529 0.111427554289783
6.85895158063225 0.111427554289783
6.90593677470988 0.111427554289783
6.95292196878752 0.111427554289783
6.99629291716687 0.111427554289783
7.0432781112445 0.111427554289783
7.08664905962385 0.111427554289783
7.13363425370148 0.111427554289783
7.17700520208083 0.111427554289783
7.22399039615846 0.111427554289783
7.26736134453782 0.111427554289783
7.31434653861545 0.111427554289783
7.36133173269308 0.111427554289783
7.40470268107243 0.111427554289783
7.45168787515006 0.111427554289783
7.49505882352941 0.111427554289783
7.54204401760704 0.111427554289783
7.58541496598639 0.111427554289783
7.63240016006403 0.111427554289783
7.67577110844338 0.111427554289783
7.72275630252101 0.111427554289783
7.76974149659864 0.111427554289783
7.81311244497799 0.111427554289783
7.86009763905562 0.111427554289783
7.90346858743497 0.111427554289783
7.95045378151261 0.111427554289783
7.99382472989196 0.111427554289783
8.04080992396959 0.111427554289783
8.08418087234894 0.111427554289783
8.13116606642657 0.111427554289783
8.1781512605042 0.111427554289783
8.22152220888355 0.111427554289783
8.26850740296118 0.111427554289783
8.31187835134054 0.111427554289783
8.35886354541817 0.111427554289784
8.40223449379752 0.111427554289792
8.44921968787515 0.111427554289923
8.49620488195278 0.111427554291775
8.53957583033213 0.111427554309985
8.58656102440976 0.111427554505086
8.62993197278912 0.111427555966436
8.67691716686675 0.11142756773409
8.7202881152461 0.111427634954281
8.76727330932373 0.111428043100452
8.81064425770308 0.111429824928964
8.85762945178071 0.111438018036005
8.90461464585834 0.111469513961049
8.9479855942377 0.111561543039477
8.99497078831533 0.111842384700408
9.03834173669468 0.112477804946465
9.08532693077231 0.113978350989884
9.12869787915166 0.116639577948168
9.17568307322929 0.121590736261679
9.21905402160864 0.128619302966225
9.26603921568628 0.139225031978642
9.3130244097639 0.152850585008643
9.35639535814326 0.167681994357913
9.40338055222089 0.185523873524448
9.44675150060024 0.203037208133112
9.49373669467787 0.222626978624023
9.53710764305722 0.240984446024428
9.58409283713485 0.260993502029763
9.62746378551421 0.279504419344596
9.67444897959184 0.299571559883898
9.72143417366947 0.319642519046262
9.76480512204882 0.338170329047142
9.81179031612645 0.35824228862518
9.8551612645058 0.376770278933656
9.90214645858343 0.396842272872502
9.94551740696278 0.415370267838863
9.99250260104042 0.435442262453217
10.0358735494198 0.453970257488315
10.0828587434974 0.474042252110252
10.129843937575 0.494114246732235
10.1732148859544 0.512642241767913
10.220200080032 0.532714236389898
10.2635710284114 0.551242231425577
10.310556222489 0.571314226047562
10.3539271708683 0.58984222108324
10.400912364946 0.609914215705225
10.4442833133253 0.628442210740904
10.491268507403 0.648514205362875
10.5382537014806 0.66858619998464
10.5816246498599 0.687114195017876
10.6286098439376 0.70718618961033
10.6719807923169 0.725714184398038
10.7189659863946 0.745786176769532
10.7623369347739 0.764314157403097
10.8093221288515 0.784386053613204
10.8563073229292 0.804457483706656
10.8996782713085 0.822983079184294
10.9466634653862 0.843044339534765
10.9900344137655 0.861537330828621
11.0370196078431 0.881489927395089
11.0803905562225 0.899717483505902
11.1273757503001 0.919000678751141
11.1707466986795 0.935982065900134
11.2177318927571 0.952882313697177
11.2647170868347 0.967512179163617
11.3080880352141 0.978472254284948
11.3550732292917 0.987336812846548
11.3984441776711 0.992888586480217
11.4454293717487 0.99656684598266
11.4888003201281 0.998416949429181
11.5357855142057 0.999391034035799
11.579156462585 0.999774694263879
11.6261416566627 0.999932364086564
11.6731268507403 0.999982258544309
11.7164977991196 0.999995436273867
11.7634829931973 0.99999908413197
11.8068539415766 0.999999816749703
11.8538391356543 0.999999972090294
11.8972100840336 0.999999995683355
11.9441952781112 0.999999999503872
11.9875662264906 0.999999999940947
12.0345514205682 0.9999999999949
12.0815366146459 0.999999999999621
12.1249075630252 0.99999999999997
12.1718927571028 0.999999999999999
12.2152637054822 1
12.2622488995598 1
12.3056198479392 1
12.3526050420168 1
12.3959759903962 1
12.4429611844738 1
12.4899463785514 1
12.5333173269308 1
12.5803025210084 1
12.6236734693878 1
12.6706586634654 1
12.7140296118447 1
12.7610148059224 1
12.808 1
};
\addplot [line width=0pt, drawioOrange, opacity=0.95, mark=x, mark size=1.75, mark repeat=4, mark options={solid}, only marks]
table {%
3.776 7.3449230902258e-29
3.81937094837935 1.27121535411787e-26
3.86635614245698 7.61310391962432e-25
3.90972709083633 2.86262789222833e-23
3.95671228491397 1.25438992221213e-21
4.00008323329332 3.58222907139912e-20
4.04706842737095 1.16578293040632e-18
4.0904393757503 2.53050636695068e-17
4.13742456982793 6.12032038977058e-16
4.18440976390556 1.26900145393784e-14
4.22778071228491 1.81807274514034e-13
4.27476590636255 2.80571896138186e-12
4.3181368547419 3.06239756183066e-11
4.36512204881953 3.52244013901757e-10
4.40849299719888 2.93345997999654e-09
4.45547819127651 2.51965013774303e-08
4.49884913965586 1.60435878741626e-07
4.54583433373349 1.03183508111872e-06
4.59281952781112 5.71755584033112e-06
4.63619047619048 2.4359117966059e-05
4.68317567026811 0.000101747368370142
4.72654661864746 0.000334970741532971
4.77353181272509 0.00106262333334766
4.81690276110444 0.00272688692840593
4.86388795518207 0.00664863426149018
4.90725890356142 0.0134872136345945
4.95424409763906 0.0257711833173658
5.00122929171669 0.0438825586254162
5.04460024009604 0.06534602435671
5.09158543417367 0.0920424014300178
5.13495638255302 0.117809372133036
5.18194157663065 0.144963442558585
5.22531252501 0.168368072927647
5.27229771908764 0.19180549582261
5.31566866746699 0.212077329287917
5.36265386154462 0.23314442969397
5.40963905562225 0.253748732112966
5.4530100040016 0.272598377285263
5.49999519807923 0.29295461674361
5.54336614645858 0.311726785295918
5.59035134053621 0.332058302999725
5.63372228891557 0.350824811334901
5.6807074829932 0.371154984569657
5.72407843137255 0.389921265454298
5.77106362545018 0.41025139819404
5.81804881952781 0.430581530311947
5.86141976790716 0.449347806058198
5.90840496198479 0.469677938111472
5.95177591036415 0.488444213852564
5.99876110444178 0.508774345905387
6.04213205282113 0.527540621646453
6.08911724689876 0.547870753699273
6.13610244097639 0.568200885752094
6.17947338935574 0.58696716149316
6.22645858343337 0.607297293545981
6.26982953181273 0.626063569287046
6.31681472589036 0.646393701339847
6.36018567426971 0.665159977080666
6.40717086834734 0.685490109130087
6.45054181672669 0.704256384838798
6.49752701080432 0.724586516556826
6.54451220488195 0.744916645689071
6.5878831532613 0.763682903047916
6.63486834733894 0.784012911647489
6.67823929571829 0.802778594063571
6.72522448979592 0.823105713682725
6.76859543817527 0.841860902610762
6.8155806322529 0.862148250271427
6.85895158063225 0.880793388990346
6.90593677470988 0.900765428760817
6.95292196878752 0.920213119302179
6.99629291716687 0.937274704757773
7.0432781112445 0.954159254998316
7.08664905962385 0.967644521353005
7.13363425370148 0.979420915172621
7.17700520208083 0.987476354216275
7.22399039615846 0.993352387483627
7.26736134453782 0.996633402899502
7.31434653861545 0.998558347857746
7.36133173269308 0.999453518941071
7.40470268107243 0.999800642458393
7.45168787515006 0.999941088314156
7.49505882352941 0.999983042327117
7.54204401760704 0.999996147597561
7.58541496598639 0.999999134269194
7.63240016006403 0.999999850240075
7.67577110844338 0.999999973917586
7.72275630252101 0.99999999658711
7.76974149659864 0.99999999961452
7.81311244497799 0.999999999954855
7.86009763905562 0.99999999999617
};

\addplot [line width=0.64pt, drawioGreen, const plot mark left, opacity=0.85]
table {%
4.776 3.63068656282903e-05
4.872 0.00504665432233235
4.904 0.0100570017790364
4.928 0.0151036561013688
4.952 0.0201140035580728
4.968 0.0251606578804052
4.984 0.0301710053371092
5 0.0351813527938133
5.024 0.0402280071161457
5.04 0.0452383545728497
5.064 0.0502850088951821
5.08 0.0552953563518861
5.104 0.0603057038085902
5.128 0.0653523581309226
5.152 0.0703627055876266
5.176 0.075409359909959
5.2 0.080419707366663
5.224 0.0854300548233671
5.272 0.0904767091456995
10.4 0.0954870566024035
10.472 0.100533710924736
10.52 0.10554405838144
10.56 0.110554405838144
10.584 0.115601060160476
10.616 0.12061140761718
10.64 0.125658061939513
10.656 0.130668409396217
10.68 0.135678756852921
10.696 0.140725411175253
10.72 0.145735758631957
10.744 0.15078241295429
10.768 0.155792760410994
10.784 0.160803107867698
10.808 0.16584976219003
10.824 0.170860109646734
10.84 0.175906763969067
10.856 0.180917111425771
10.88 0.185927458882475
10.896 0.190974113204807
10.92 0.195984460661511
10.936 0.201031114983843
10.96 0.206041462440547
10.976 0.211051809897252
11 0.216098464219584
11.016 0.221108811676288
11.04 0.22615546599862
11.056 0.231165813455324
11.08 0.236176160912028
11.104 0.241222815234361
11.128 0.246233162691065
11.152 0.251279817013397
11.176 0.256290164470101
11.192 0.261300511926805
11.216 0.266347166249138
11.24 0.271357513705842
11.256 0.276404168028174
11.272 0.281414515484878
11.296 0.286424862941582
11.312 0.291471517263915
11.336 0.296481864720619
11.36 0.301528519042951
11.376 0.306538866499655
11.4 0.311549213956359
11.416 0.316595868278692
11.432 0.321606215735396
11.448 0.326652870057728
11.464 0.331663217514432
11.488 0.336673564971136
11.504 0.341720219293468
11.528 0.346730566750172
11.552 0.351777221072505
11.568 0.356787568529209
11.592 0.361797915985913
11.608 0.366844570308245
11.632 0.371854917764949
11.648 0.376901572087282
11.664 0.381911919543986
11.68 0.38692226700069
11.696 0.391968921323022
11.712 0.396979268779726
11.736 0.402025923102059
11.76 0.407036270558763
11.776 0.412046618015467
11.8 0.417093272337799
11.824 0.422103619794503
11.848 0.427150274116835
11.872 0.43216062157354
11.896 0.437170969030244
11.912 0.442217623352576
11.928 0.44722797080928
11.952 0.452274625131612
11.968 0.457284972588316
11.984 0.46229532004502
12 0.467341974367353
12.016 0.472352321824057
12.024 0.477398976146389
12.032 0.482409323603093
12.048 0.487419671059797
12.056 0.49246632538213
12.064 0.497476672838834
12.072 0.502523327161166
12.088 0.50753367461787
12.112 0.512580328940203
12.16 0.517590676396907
12.184 0.522601023853611
12.192 0.527647678175943
12.208 0.532658025632647
12.224 0.53770467995498
12.272 0.542715027411684
12.304 0.547725374868388
12.32 0.55277202919072
12.336 0.557782376647424
12.344 0.562829030969756
12.352 0.56783937842646
12.384 0.572849725883165
12.456 0.577896380205497
12.488 0.582906727662201
12.504 0.587953381984533
12.528 0.592963729441237
12.544 0.597974076897941
12.568 0.603020731220274
12.592 0.608031078676978
12.616 0.61307773299931
12.632 0.618088080456014
12.656 0.623098427912718
12.672 0.628145082235051
12.704 0.633155429691755
12.728 0.638202084014087
12.744 0.643212431470791
12.768 0.648222778927495
12.784 0.653269433249828
12.808 0.658279780706532
12.832 0.663326435028864
12.856 0.668336782485568
12.872 0.673347129942272
12.896 0.678393784264604
12.912 0.683404131721309
12.928 0.688450786043641
12.952 0.693461133500345
12.96 0.698471480957049
12.968 0.703518135279381
12.976 0.708528482736085
12.984 0.713575137058418
12.992 0.718585484515122
13 0.723595831971826
13.008 0.728642486294158
13.056 0.733652833750862
13.096 0.738699488073195
13.112 0.743709835529899
13.12 0.748720182986603
13.128 0.753766837308935
13.144 0.758777184765639
13.232 0.763823839087972
13.24 0.768834186544676
13.248 0.77384453400138
13.256 0.778891188323712
13.264 0.783901535780416
13.272 0.788948190102748
13.36 0.793958537559452
13.408 0.798968885016157
13.424 0.804015539338489
13.448 0.809025886795193
13.464 0.814072541117525
13.488 0.819082888574229
13.504 0.824093236030933
13.528 0.829139890353266
13.544 0.83415023780997
13.56 0.839196892132302
13.584 0.844207239589006
13.6 0.84921758704571
13.624 0.854264241368043
13.648 0.859274588824747
13.672 0.864321243147079
13.688 0.869331590603783
13.712 0.874341938060487
13.728 0.87938859238282
13.752 0.884398939839524
13.776 0.889445594161856
13.792 0.89445594161856
13.816 0.899466289075264
13.832 0.904512943397596
13.856 0.909523290854301
13.88 0.914569945176633
13.896 0.919580292633337
13.92 0.924590640090041
13.944 0.929637294412373
13.96 0.934647641869077
13.984 0.93969429619141
14.008 0.944704643648114
14.032 0.949714991104818
14.056 0.95476164542715
14.08 0.959771992883854
14.104 0.964818647206187
14.128 0.969828994662891
14.152 0.974839342119595
14.176 0.979885996441927
14.208 0.984896343898631
14.248 0.989942998220964
14.304 0.994953345677668
14.464 1
};
\addplot [thick, drawioGreen, dashed]
table {%
3.776 8.78083418816679e-29
3.83212484993998 3.80157159116023e-26
3.89292677070828 6.84520634258745e-24
3.94905162064826 6.5384519321134e-22
4.00985354141657 7.1153100746268e-20
4.06597839135654 4.28872464809688e-18
4.12678031212485 2.83607567401041e-16
4.18290516206483 1.08009489382375e-14
4.24370708283313 4.3473780062261e-13
4.30450900360144 1.35281592984402e-11
4.36063385354142 2.5733141390559e-10
4.42143577430972 4.89294135978802e-09
4.4775606242497 5.91699181738561e-08
4.53836254501801 6.90367447563967e-07
4.59448739495798 5.33346830312001e-06
4.65528931572629 3.84425062479728e-05
4.71141416566627 0.000191255643365629
4.77221608643457 0.000861341834692819
4.83301800720288 0.00305967601390769
4.88914285714286 0.00803818295406068
4.94994477791116 0.0185262104409355
5.00606962785114 0.0333508499641386
5.06687154861945 0.0527102240858762
5.12299639855942 0.0697413475843521
5.18379831932773 0.0835716127243784
5.23992316926771 0.0911208061259541
5.30072509003601 0.094944047902155
5.36152701080432 0.0962899655768168
5.4176518607443 0.0966434195396496
5.4784537815126 0.0967311680619223
5.53457863145258 0.0967453511025458
5.59538055222089 0.0967475593490929
5.65150540216086 0.0967477783848601
5.71230732292917 0.0967477998030348
5.76843217286915 0.0967478011033225
5.82923409363745 0.0967478011832567
5.89003601440576 0.0967478011862488
5.94616086434574 0.0967478011863346
6.00696278511405 0.0967478011863371
6.06308763505402 0.0967478011863372
6.12388955582233 0.0967478011863372
6.18001440576231 0.0967478011863372
6.24081632653061 0.0967478011863372
6.29694117647059 0.0967478011863372
6.3577430972389 0.0967478011863372
6.4185450180072 0.0967478011863372
6.47466986794718 0.0967478011863372
6.53547178871549 0.0967478011863372
6.59159663865546 0.0967478011863372
6.65239855942377 0.0967478011863372
6.70852340936375 0.0967478011863372
6.76932533013205 0.0967478011863372
6.83012725090036 0.0967478011863372
6.88625210084034 0.0967478011863372
6.94705402160864 0.0967478011863372
7.00317887154862 0.0967478011863372
7.06398079231693 0.0967478011863372
7.1201056422569 0.0967478011863372
7.18090756302521 0.0967478011863372
7.23703241296519 0.0967478011863372
7.29783433373349 0.0967478011863372
7.3586362545018 0.0967478011863372
7.41476110444178 0.0967478011863372
7.47556302521008 0.0967478011863372
7.53168787515006 0.0967478011863372
7.59248979591837 0.0967478011863372
7.64861464585834 0.0967478011863372
7.70941656662665 0.0967478011863372
7.76554141656663 0.0967478011863372
7.82634333733493 0.0967478011863372
7.88714525810324 0.0967478011863372
7.94327010804322 0.0967478011863372
8.00407202881152 0.0967478011863372
8.0601968787515 0.0967478011863372
8.12099879951981 0.0967478011863372
8.17712364945978 0.0967478011863372
8.23792557022809 0.0967478011863372
8.29405042016807 0.0967478011863372
8.35485234093638 0.0967478011863372
8.41565426170468 0.0967478011863372
8.47177911164466 0.0967478011863372
8.53258103241297 0.0967478011863372
8.58870588235294 0.0967478011863372
8.64950780312125 0.0967478011863372
8.70563265306122 0.0967478011863372
8.76643457382953 0.0967478011863372
8.82255942376951 0.0967478011863372
8.88336134453782 0.0967478011863372
8.94416326530612 0.0967478011863372
9.0002881152461 0.0967478011863372
9.06109003601441 0.0967478011863372
9.11721488595438 0.0967478011863372
9.17801680672269 0.0967478011863372
9.23414165666266 0.0967478011863372
9.29494357743097 0.0967478011863372
9.35106842737095 0.0967478011863372
9.41187034813925 0.0967478011863372
9.47267226890756 0.0967478011863372
9.52879711884754 0.0967478011863372
9.58959903961585 0.0967478011863372
9.64572388955582 0.0967478011863372
9.70652581032413 0.0967478011863372
9.76265066026411 0.0967478011863372
9.82345258103241 0.0967478011863372
9.88425450180072 0.0967478011863372
9.9403793517407 0.0967478011863373
10.001181272509 0.0967478011863419
10.057306122449 0.0967478011864695
10.1181080432173 0.0967478011901874
10.1742328931573 0.0967478012555295
10.2350348139256 0.0967478024315433
10.2911596638655 0.0967478155984364
10.3519615846339 0.0967479629427422
10.4127635054022 0.0967492279997122
10.4688883553421 0.0967564282803562
10.5296902761104 0.0967963067800831
10.5858151260504 0.0969433626686345
10.6466170468187 0.0974669646109807
10.7027418967587 0.0987408888355919
10.763543817527 0.101747754655219
10.819668667467 0.106752166985043
10.8804705882353 0.115033167823951
10.9412725090036 0.126083227567493
10.9973973589436 0.138089346150879
11.0581992797119 0.152226473082497
11.1143241296519 0.165762000822029
11.1751260504202 0.180614933668988
11.2312509003601 0.194376745504128
11.2920528211285 0.209297837534797
11.3481776710684 0.223073289553701
11.4089795918367 0.237997017037139
11.469781512605 0.252920782414436
11.525906362545 0.266696568659432
11.5867082833133 0.281620337295402
11.6428331332533 0.295396123739599
11.7036350540216 0.310319892387968
11.7597599039616 0.324095678832634
11.8205618247299 0.339019447481022
11.8766866746699 0.352795233925688
11.9374885954382 0.367719002574076
11.9982905162065 0.382642771222464
12.0544153661465 0.39641855766713
12.1152172869148 0.411342326315518
12.1713421368547 0.425118112760183
12.2321440576231 0.440041881408572
12.288268907563 0.453817667853238
12.3490708283313 0.468741436501626
12.4051956782713 0.482517222946292
12.4659975990396 0.497440991594679
12.5267995198079 0.512364760243068
12.5829243697479 0.526140546687734
12.6437262905162 0.541064315336122
12.6998511404562 0.554840101780788
12.7606530612245 0.569763870429176
12.8167779111645 0.583539656873842
12.8775798319328 0.59846342552223
12.9383817527011 0.613387194170617
12.9945066026411 0.627162980615283
13.0553085234094 0.642086749263671
13.1114333733493 0.655862535708336
13.1722352941176 0.670786304356724
13.2283601440576 0.68456209080139
13.2891620648259 0.699485859449777
13.3452869147659 0.713261645894443
13.4060888355342 0.72818541454283
13.4668907563025 0.743109183191218
13.5230156062425 0.756884969635883
13.5838175270108 0.771808738284272
13.6399423769508 0.785584524728937
13.7007442977191 0.80050829337731
13.7568691476591 0.814284079821589
13.8176710684274 0.829207848459583
13.8737959183673 0.842983634734881
13.9345978391357 0.857907400569396
13.995399759904 0.872831133304637
14.0515246098439 0.886606624142291
14.1123265306122 0.901527994386313
14.1684513805522 0.915291096558275
14.2292533013205 0.930149716257954
14.2853781512605 0.943701764904767
14.3461800720288 0.957883805792982
14.4023049219688 0.969971474633344
14.4631068427371 0.98115873416134
14.5239087635054 0.989608234399693
14.5800336134454 0.994761634577979
14.6408355342137 0.997890101058188
14.6969603841537 0.999230742120553
14.757762304922 0.999788303913375
14.8138871548619 0.999946883980206
14.8746890756303 0.999990430195426
14.9308139255702 0.999998397815898
14.9916158463385 0.999999815893696
15.0524177671068 0.999999983370114
15.1085426170468 0.999999998544655
15.1693445378151 0.99999999991799
15.2254693877551 0.999999999995377
15.2862713085234 0.999999999999839
15.3423961584634 0.999999999999994
15.4031980792317 1
15.464 1
};
\addplot [line width=0pt, drawioGreen, opacity=0.95, mark=x, mark size=1.75, mark repeat=4, mark options={solid}, only marks]
table {%
3.776 9.31837362970065e-29
3.83212484993998 4.03825214415142e-26
3.89292677070828 7.28122242613396e-24
3.94905162064826 6.96450862566954e-22
4.00985354141657 7.5914326102176e-20
4.06597839135654 4.58341011267675e-18
4.12678031212485 3.03710715418648e-16
4.18290516206483 1.15908638042184e-14
4.24370708283313 4.67729240309899e-13
4.30450900360144 1.45974078708386e-11
4.36063385354142 2.7852896346102e-10
4.42143577430972 5.31646397132548e-09
4.4775606242497 6.45585418480796e-08
4.53836254501801 7.57228638338825e-07
4.59448739495798 5.88402992624162e-06
4.65528931572629 4.27331223886439e-05
4.71141416566627 0.000214423447797411
4.77221608643457 0.000976809648920342
4.83301800720288 0.00352071899563736
4.88914285714286 0.00940948842489122
4.94994477791116 0.0222149792833244
5.00606962785114 0.0411657690545551
5.06687154861945 0.0677715942552649
5.12299639855942 0.0940946523424001
5.18379831932773 0.120247300463877
5.23992316926771 0.140498101779959
5.30072509003601 0.158793622938986
5.36152701080432 0.174901021238804
5.4176518607443 0.188958055571214
5.4784537815126 0.203911301086882
5.53457863145258 0.217651078675062
5.59538055222089 0.232523246689109
5.65150540216086 0.246249645835339
5.71230732292917 0.261119701746859
5.76843217286915 0.274845889150835
5.82923409363745 0.289715924200167
5.89003601440576 0.304585959173638
5.94616086434574 0.318312145300348
6.00696278511405 0.33318218027086
6.06308763505402 0.346908366397485
6.12388955582233 0.361778401367995
6.18001440576231 0.37550458749462
6.24081632653061 0.390374622465129
6.29694117647059 0.404100808591754
6.3577430972389 0.418970843562264
6.4185450180072 0.433840878532774
6.47466986794718 0.447567064659399
6.53547178871549 0.462437099629909
6.59159663865546 0.476163285756534
6.65239855942377 0.491033320727044
6.70852340936375 0.504759506853668
6.76932533013205 0.519629541824178
6.83012725090036 0.534499576794688
6.88625210084034 0.548225762921313
6.94705402160864 0.563095797891823
7.00317887154862 0.576821984018448
7.06398079231693 0.591692018988958
7.1201056422569 0.605418205115583
7.18090756302521 0.620288240086092
7.23703241296519 0.634014426212717
7.29783433373349 0.648884461183227
7.3586362545018 0.663754496153737
7.41476110444178 0.677480682280362
7.47556302521008 0.692350717250872
7.53168787515006 0.706076903377497
7.59248979591837 0.720946938348006
7.64861464585834 0.734673124474631
7.70941656662665 0.749543159445141
7.76554141656663 0.763269345571766
7.82634333733493 0.778139380542276
7.88714525810324 0.793009415512784
7.94327010804322 0.806735601639352
8.00407202881152 0.821605636608119
8.0601968787515 0.835331822702394
8.12099879951981 0.850201857056221
8.17712364945978 0.863928035895626
8.23792557022809 0.878797984567346
8.29405042016807 0.892523518749275
8.35485234093638 0.907388715501577
8.41565426170468 0.92223122970749
8.47177911164466 0.935850580570213
8.53258103241297 0.950320016992386
8.58870588235294 0.963023121449606
8.64950780312125 0.975362025427484
8.70563265306122 0.984691742937096
8.76643457382953 0.992001858656901
8.82255942376951 0.99619328519878
8.88336134453782 0.998568998277738
8.94416326530612 0.999558310311092
9.0002881152461 0.99987613805093
9.06109003601441 0.999974713251952
9.11721488595438 0.999995233373351
9.17801680672269 0.999999375459224
9.23414165666266 0.999999922565896
9.29494357743097 0.999999993608069
9.35106842737095 0.999999999485743
9.41187034813925 0.999999999973568
9.47267226890756 0.999999999998942
9.52879711884754 0.999999999999957
9.58959903961585 0.999999999999999
};
\addplot [line width=1.2pt, drawioGreen, dotted]
table {%
14.788 -0.05
14.788 1.05
};
\addplot [line width=1.2pt, drawioOrange, dotted]
table {%
11.588 -0.05
11.588 1.05
};
\addplot [line width=1.2pt, drawioBlue, dotted]
table {%
32.428 -0.05
32.428 1.05
};
\end{axis}

\end{tikzpicture}


==> figures/total_delay_cdf_comparison_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
width=\columnwidth,
height=3.2cm,
tick align=outside,
tick pos=left,
x grid style={drawioGray},
xlabel={\small{Delay ($\mu$s)}},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={drawioGray},
ylabel={},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
legend entries={SNC,Empirical,DNC},
legend pos=south east,
legend cell align={left},
font=\footnotesize
]
\addplot [thick, color=drawioBlue]
table {%
4 7.07157639679041e-20
4.11202800700175 5.13152367651523e-16
4.23805951487872 1.46209243380197e-12
4.35008752188047 6.81885023858231e-10
4.46211552888222 1.33767272807649e-07
4.58814703675919 1.82078445674263e-05
4.70017504376094 0.000585168523740476
4.82620655163791 0.0108755955123289
4.92423105776444 0.0532803000291197
4.93823455863966 0.0638473835378731
4.95223805951488 0.0756729106067904
4.9662415603901 0.0887256246445266
4.98024506126532 0.102935876337752
4.99424856214053 0.118195019799058
5.00825206301575 0.134356985656538
5.02225556389097 0.151242091661914
5.03625906476619 0.168642965952854
5.05026256564141 0.186332273001375
5.06426606651663 0.204071768231494
5.07826956739185 0.22162208341281
5.09227306826707 0.238752576038992
5.10627656914229 0.255250570322611
5.1202800700175 0.270929375825978
5.13428357089272 0.285634584958486
5.14828707176794 0.299248308734541
5.16229057264316 0.311691192734628
5.17629407351838 0.322922241529502
5.1902975743936 0.332936650072961
5.28832208052013 0.373987648778736
5.40035008752188 0.387722653635831
5.52638159539885 0.394936550647486
5.6384096024006 0.400829657665376
5.75043760940235 0.406711271118502
5.87646911727932 0.413327926025573
5.98849712428107 0.419209396393872
6.11452863215804 0.425826050557413
6.22655663915979 0.431707520925005
6.33858464616154 0.437588991292597
6.46461615403851 0.444205645456138
6.57664416104026 0.450087115823729
6.68867216804201 0.455968586191321
6.81470367591898 0.462585240354862
6.92673168292073 0.468466710722454
7.03875968992248 0.474348181090046
7.16479119779945 0.480964835253586
7.2768192048012 0.486846305621178
7.40285071267817 0.493462959784719
7.51487871967992 0.499344430152311
7.62690672668167 0.505225900519903
7.75293823455864 0.511842554683444
7.86496624156039 0.517724025051036
7.97699424856214 0.523605495418628
8.10302575643911 0.53022214958217
8.21505376344086 0.536103619949762
8.32708177044261 0.541985090317354
8.45311327831958 0.548601744480895
8.56514128532133 0.554483214848487
8.6911727931983 0.561099869012028
8.80320080020005 0.56698133937962
8.9152288072018 0.572862809747212
9.04126031507877 0.579479463910753
9.15328832208052 0.585360934278345
9.26531632908227 0.591242404645937
9.39134783695924 0.597859058809478
9.50337584396099 0.60374052917707
9.61540385096274 0.609621999544662
9.74143535883971 0.616238653708203
9.85346336584146 0.622120124075795
9.97949487371843 0.628736778239336
10.0915228807202 0.634618248606928
10.2035508877219 0.64049971897452
10.3295823955989 0.647116373138061
10.4416104026007 0.652997843505653
10.5536384096024 0.658879313873245
10.6796699174794 0.665495968036786
10.7916979244811 0.671377438404378
10.9037259314829 0.67725890877197
11.0297574393598 0.683875562935511
11.1417854463616 0.689757033303103
11.2678169542386 0.696373687466644
11.3798449612403 0.702255157834236
11.4918729682421 0.708136628201828
11.617904476119 0.714753282365369
11.7299324831208 0.720634752732962
11.8419604901225 0.726516223100554
11.9679919979995 0.733132877264094
12.0800200050013 0.739014347631687
12.192048012003 0.744895817999279
12.31807951988 0.75151247216282
12.4301075268817 0.757393942530412
12.5561390347587 0.764010596693953
12.6681670417604 0.769892067061546
12.7801950487622 0.775773537429138
12.9062265566392 0.782390191592679
13.0182545636409 0.788271661960271
13.1302825706427 0.794153132327864
13.2563140785196 0.800769786491405
13.3683420855214 0.806651256858997
13.4803700925231 0.812532727226589
13.6064016004001 0.819149381390131
13.7184296074019 0.825030851757723
13.8444611152788 0.831647505921264
13.9564891222806 0.837528976288856
14.0685171292823 0.843410446656449
14.1945486371593 0.85002710081999
14.306576644161 0.855908571187582
14.4186046511628 0.861790041555174
14.5446361590398 0.868406695718716
14.6566641660415 0.874288166086308
14.7686921730433 0.8801696364539
14.8947236809202 0.886786290617442
15.006751687922 0.892667760985034
15.132783195799 0.899284415148575
15.2448112028007 0.905165885516167
15.3568392098025 0.91104735588376
15.4828707176794 0.917664010047301
15.5948987246812 0.923545480414893
15.7069267316829 0.929426950782485
15.8329582395599 0.936043604946027
15.9449862465616 0.941925075313619
16.0570142535634 0.947806545681211
16.1830457614404 0.954423199844752
16.2950737684421 0.96030467021225
16.4211052763191 0.966921324312121
16.5331332833208 0.972802786152874
16.6451612903226 0.978683756475796
16.7711927981996 0.985281520007462
16.8832208052013 0.990960026396357
16.9952488122031 0.995771765139778
17.12128032008 0.998929814466105
17.2333083270818 0.99983014834145
17.3453363340835 0.999986478664882
17.4713678419605 0.999999682688363
17.5833958489622 0.999999995164589
17.7094273568392 0.999999999983717
17.821455363841 0.999999999999958
17.9334833708427 1
18.0595148787197 1
18.1715428857214 1
18.2835708927232 1
18.4096024006001 1
18.5216304076019 1
18.6476619154789 1
18.7596899224806 1
18.8717179294824 1
18.9977494373593 1
19.1097774443611 1
19.2218054513628 1
19.3478369592398 1
19.4598649662416 1
19.5718929732433 1
19.6979244811203 1
19.809952488122 1
19.935983995999 1
20.0480120030008 1
20.1600400100025 1
20.2860715178795 1
20.3980995248812 1
20.510127531883 1
20.6361590397599 1
20.7481870467617 1
20.8602150537634 1
20.9862465616404 1
21.0982745686422 1
21.2243060765191 1
21.3363340835209 1
21.4483620905226 1
21.5743935983996 1
21.6864216054014 1
21.7984496124031 1
21.9244811202801 1
22.0365091272818 1
22.1485371342836 1
22.2745686421605 1
22.3865966491623 1
22.5126281570393 1
22.624656164041 1
22.7366841710428 1
22.8627156789197 1
22.9747436859215 1
23.0867716929232 1
23.2128032008002 1
23.324831207802 1
23.4368592148037 1
23.5628907226807 1
23.6749187296824 1
23.8009502375594 1
23.9129782445611 1
24.0250062515629 1
24.1510377594399 1
24.2630657664416 1
24.3750937734434 1
24.5011252813203 1
24.6131532883221 1
24.7251812953238 1
24.8512128032008 1
24.9632408102026 1
25.0892723180795 1
25.2013003250813 1
25.313328332083 1
25.43935983996 1
25.5513878469617 1
25.6634158539635 1
25.7894473618405 1
25.9014753688422 1
26.013503375844 1
26.1395348837209 1
26.2515628907227 1
26.3775943985997 1
26.4896224056014 1
26.6016504126032 1
26.7276819204801 1
26.8397099274819 1
26.9517379344836 1
27.0777694423606 1
27.1897974493623 1
27.3018254563641 1
27.4278569642411 1
27.5398849712428 1
27.6659164791198 1
27.7779444861215 1
27.8899724931233 1
28.0160040010002 1
28.128032008002 1
28.2400600150037 1
28.3660915228807 1
28.4781195298825 1
28.5901475368842 1
28.7161790447612 1
28.8282070517629 1
28.9542385596399 1
29.0662665666417 1
29.1782945736434 1
29.3043260815204 1
29.4163540885221 1
29.5283820955239 1
29.6544136034009 1
29.7664416104026 1
29.8784696174044 1
30.0045011252813 1
30.1165291322831 1
30.24256064016 1
30.3545886471618 1
30.4666166541635 1
30.5926481620405 1
30.7046761690423 1
30.816704176044 1
30.942735683921 1
31.0547636909227 1
31.1667916979245 1
31.2928232058015 1
31.4048512128032 1
31.5308827206802 1
31.6429107276819 1
31.7549387346837 1
31.8809702425606 1
32 1
};
\addplot [semithick, color=drawioOrange, const plot mark left, opacity=0.8]
table {%
4.768 3.38226341067442e-05
4.808 0.00402489345870256
4.824 0.00852330379489955
4.84 0.0125143746194954
4.848 0.0165392680781979
4.856 0.0210376784143949
4.864 0.0250287492389907
4.872 0.0295271595751877
4.88 0.0335182303997835
4.888 0.0375431238584861
4.888 0.0420415341946831
4.896 0.0460326050192789
4.904 0.0500236758438747
4.904 0.0545559088141784
4.912 0.0585469796387743
4.912 0.0625380504633701
4.92 0.0670364607995671
4.92 0.0710613542582696
4.928 0.0755597645944666
4.936 0.0795508354190624
4.936 0.0835419062436583
4.944 0.088074139213962
4.944 0.0920652100385578
4.952 0.0960562808631536
4.952 0.100554691199351
4.96 0.104579584658053
4.96 0.108570655482649
4.968 0.113069065818846
4.968 0.117060136643442
4.968 0.121558546979639
4.976 0.125583440438341
4.976 0.129574511262937
4.984 0.134072921599134
4.984 0.138097815057837
4.992 0.142088885882433
4.992 0.14658729621863
5 0.150578367043225
5 0.154603260501928
5 0.159101670838125
5.008 0.163092741662721
5.008 0.167591151998918
5.016 0.171582222823513
5.016 0.175607116282216
5.016 0.180105526618413
5.024 0.184096597443009
5.024 0.188121490901711
5.032 0.192619901237908
5.032 0.196610972062504
5.032 0.2006020428871
5.04 0.205100453223297
5.04 0.209125346682
5.048 0.213623757018197
5.048 0.217614827842792
5.056 0.221605898667388
5.056 0.226138131637692
5.064 0.230129202462288
5.064 0.234120273286884
5.064 0.238618683623081
5.072 0.242643577081783
5.072 0.246634647906379
5.08 0.251133058242576
5.08 0.255124129067172
5.088 0.259622539403369
5.088 0.263647432862071
5.088 0.267638503686667
5.096 0.272136914022864
5.096 0.276161807481567
5.104 0.280152878306162
5.104 0.284651288642359
5.112 0.288642359466955
5.112 0.292667252925658
5.112 0.297165663261855
5.12 0.301156734086451
5.12 0.305655144422648
5.128 0.309646215247243
5.128 0.313671108705946
5.136 0.318169519042143
5.136 0.322160589866739
5.144 0.326185483325441
5.144 0.330683893661638
5.152 0.334674964486234
5.152 0.33866603531083
5.152 0.343164445647027
5.16 0.34718933910573
5.16 0.351687749441927
5.168 0.355678820266522
5.168 0.359669891091118
5.176 0.364202124061422
5.176 0.368193194886018
5.184 0.372184265710614
5.184 0.376682676046811
5.192 0.380707569505513
5.192 0.384698640330109
5.2 0.389197050666306
5.2 0.393188121490902
5.208 0.397686531827099
5.208 0.401711425285801
5.216 0.405702496110397
5.224 0.410200906446594
5.224 0.414225799905297
5.232 0.418216870729892
5.24 0.422715281066089
5.248 0.426706351890685
5.256 0.430731245349388
5.264 0.435229655685585
5.272 0.439220726510181
5.288 0.443719136846378
5.304 0.447710207670973
5.384 0.451735101129676
5.592 0.456233511465873
5.784 0.460224582290469
5.984 0.464249475749171
6.192 0.468747886085368
6.368 0.472738956909964
6.52 0.47673002773456
6.728 0.481228438070757
6.888 0.48525333152946
7.096 0.489751741865657
7.256 0.493742812690252
7.432 0.497733883514848
7.624 0.502266116485152
7.776 0.506257187309748
7.912 0.510248258134343
8.088 0.514746668470541
8.232 0.518771561929243
8.416 0.52326997226544
8.544 0.527261043090036
8.68 0.531252113914632
8.848 0.535750524250829
9 0.539775417709531
9.136 0.543766488534127
9.288 0.548264898870324
9.448 0.552289792329027
9.616 0.556280863153622
9.784 0.560779273489819
9.928 0.564770344314415
10.064 0.569268754650612
10.2 0.573293648109315
10.352 0.577284718933911
10.52 0.581783129270108
10.672 0.585774200094703
10.808 0.589799093553406
10.984 0.594297503889603
11.12 0.598288574714199
11.264 0.602313468172901
11.44 0.606811878509098
11.56 0.610802949333694
11.696 0.615301359669891
11.824 0.619292430494487
11.96 0.62331732395319
12.104 0.627815734289386
12.256 0.631806805113982
12.392 0.635797875938578
12.528 0.640330108908882
12.664 0.644321179733478
12.808 0.648312250558074
12.952 0.65281066089427
13.104 0.656835554352973
13.264 0.66133396468917
13.392 0.665325035513766
13.544 0.669316106338362
13.688 0.673814516674559
13.848 0.677839410133261
13.976 0.681830480957857
14.144 0.686328891294054
14.272 0.690353784752757
14.408 0.694344855577352
14.568 0.698843265913549
14.688 0.702834336738145
14.824 0.707332747074342
14.96 0.711357640533045
15.104 0.715348711357641
15.24 0.719847121693837
15.376 0.723838192518433
15.496 0.727863085977136
15.616 0.732361496313333
15.744 0.736352567137929
15.864 0.740377460596631
15.992 0.744875870932828
16.112 0.748866941757424
16.248 0.753365352093621
16.384 0.757356422918217
16.504 0.761381316376919
16.64 0.765879726713116
16.76 0.769870797537712
16.896 0.773861868362308
17.144 0.778394101332612
17.416 0.782385172157208
17.648 0.786376242981803
17.928 0.790874653318
18.184 0.794899546776703
18.448 0.7993979571129
18.696 0.803389027937496
18.944 0.807380098762092
19.216 0.811878509098289
19.432 0.815903402556991
19.648 0.819894473381587
19.872 0.824392883717784
20.056 0.828417777176486
20.216 0.832408848001082
20.44 0.836907258337279
20.576 0.840898329161875
20.744 0.845396739498072
20.992 0.849421632956775
21.16 0.85341270378137
21.376 0.857911114117567
21.56 0.861902184942163
21.808 0.865927078400866
21.976 0.870425488737063
22.232 0.874416559561659
22.408 0.878441453020361
22.712 0.882939863356558
22.944 0.886930934181154
23.192 0.891429344517351
23.392 0.895420415341947
23.576 0.899445308800649
23.832 0.903943719136846
24.088 0.907934789961442
24.32 0.911925860786038
24.608 0.916458093756342
24.88 0.920449164580938
25.096 0.924440235405533
25.368 0.92893864574173
25.624 0.932963539200433
25.88 0.93746194953663
26.128 0.941453020361226
26.376 0.945444091185822
26.68 0.949976324156125
26.928 0.953967394980721
27.2 0.957958465805317
27.504 0.962456876141514
27.792 0.966481769600216
28.128 0.970472840424812
28.504 0.974971250761009
28.864 0.978962321585605
29.352 0.983460731921802
29.792 0.987485625380505
30.352 0.9914766962051
30.912 0.995975106541297
31.608 1
};
\addplot [thick, color=black, dashed]
table {%
17.3 -0.05
17.3 1.05
};
\end{axis}

\end{tikzpicture}

